Transient Stability Analysis with Physics-Informed Neural Networks

We explore the possibility to use physics-informed neural networks to drastically accelerate the solution of ordinary differential-algebraic equations that govern the power system dynamics. When it comes to transient stability assessment, the traditionally applied methods either carry a significant computational burden, require model simplifications, or use overly conservative surrogate models. Conventional neural networks can circumvent these limitations but are faced with high demand of high-quality training datasets, while they ignore the underlying governing equations. Physics-informed neural networks are different: they incorporate the power system differential algebraic equations directly into the neural network training and drastically reduce the need for training data. This paper takes a deep dive into the performance of physics-informed neural networks for power system transient stability assessment. Introducing a new neural network training procedure to facilitate a thorough comparison, we explore how physics-informed neural networks compare with conventional differential-algebraic solvers and classical neural networks in terms of computation time, requirements in data, and prediction accuracy. We illustrate the findings on the Kundur two-area system, and assess the opportunities and challenges of physics-informed neural networks to serve as a transient stability analysis tool, highlighting possible pathways to further develop this method.

==> figures/Kundur_2_area_system.tex <==
\pagestyle{empty}
\def\busvdistance{0.7cm}
\def\bushdistancesmall{0.2cm}
\def\bushdistance{1.0cm}

\begin{tikzpicture}[
     vertical bus/.style={rectangle, minimum width=.4pt, minimum height=15pt, inner sep=0pt, draw},
     horizontal bus/.style={rectangle, minimum height=.4pt, minimum width=15pt, inner sep=0pt, draw},
     >=triangle 45,
     every node/.style={font=\footnotesize},
     ]
     
     \tikzset{sin v source/.style={
        circle,
        draw,
        append after command={
            \pgfextra{
                \draw
                ($(\tikzlastnode.center)!0.5!(\tikzlastnode.west)$)
                arc[start angle=150,end angle=30,radius=0.425ex] 
                (\tikzlastnode.center)%
                arc[start angle=210,end angle=330,radius=0.425ex]
                ($(\tikzlastnode.center)!0.5!(\tikzlastnode.east)$) 
                ;
            }
        },
        scale=1.0,
        }
    }
    
    \ctikzset{sources/scale=0.5}
    % \ctikzset{bipoles/sources/length=10pt}
    
    
        \node[vertical bus] (bus8) at (0,0) {};
        \node[vertical bus] (bus8s) at (0,-\bushdistancesmall) {};
        \node[vertical bus] (bus8n) at (0,\bushdistancesmall) {};
        \node[vertical bus] (bus7) at (-\busvdistance,0) {};
        \node[vertical bus] (bus7s) at (-\busvdistance,-\bushdistancesmall) {};
        \node[vertical bus] (bus7ss) at (-\busvdistance,-2*\bushdistancesmall) {};
        \node[vertical bus] (bus7n) at (-\busvdistance,\bushdistancesmall) {};
        \node[vertical bus] (bus6) at (-2*\busvdistance,0) {};
        \node[vertical bus] (bus6s) at (-2*\busvdistance,-\bushdistancesmall) {};
        \node[vertical bus] (bus5) at (-3*\busvdistance,0) {};
        \node[vertical bus] (bus1) at (-4*\busvdistance,0) {};
        \node[vertical bus] (bus9) at (\busvdistance,0) {};
        \node[vertical bus] (bus9s) at (\busvdistance,-\bushdistancesmall) {};
        \node[vertical bus] (bus9ss) at (\busvdistance,-2*\bushdistancesmall) {};
        \node[vertical bus] (bus9n) at (\busvdistance,\bushdistancesmall) {};
        \node[vertical bus] (bus10) at (2*\busvdistance,0) {};
        \node[vertical bus] (bus10s) at (2*\busvdistance,-\bushdistancesmall) {};
        \node[vertical bus] (bus11) at (3*\busvdistance,0) {};
        \node[vertical bus] (bus3) at (4*\busvdistance,0) {};
        
        \node[horizontal bus] (bus2) at (-2.3*\busvdistance, -\bushdistance) {};
        \node[horizontal bus] (bus4) at (2.3*\busvdistance, -\bushdistance) {};
        
        \draw (bus8s.west)--(bus7s.east);
        \draw (bus8n.west)--(bus7n.east);
        \draw (bus9s.west)--(bus8s.east);
        \draw (bus9n.west)--(bus8n.east);
        \draw (bus7.west)--(bus6.east);
        \draw (bus6.west)--(bus5.east);
        \draw (bus11.west)--(bus10.east);
        \draw (bus10.west)--(bus9.east);
        
        % Loads
        \draw[->,>=stealth] (bus7ss.west)--++(-0.3*\busvdistance, 0)--++(0,-0.5*\bushdistance); %l1
        \draw[->,>=stealth] (bus9ss.west)--++(0.3*\busvdistance, 0)--++(0,-0.5*\bushdistance); %l1
        
        \node[sin v source] (G1) at (-4.6*\busvdistance,0) {};
        \node[sin v source] (G2) at (-2.3*\busvdistance, -1.4*\bushdistance) {};
        \node[sin v source] (G4) at (2.3*\busvdistance, -1.4*\bushdistance) {};
        \node[sin v source] (G3) at (4.6*\busvdistance,0) {};
        \draw (bus1)--(G1.east);
        \draw (bus2)--(G2.north);
        \draw (bus3)--(G3.west);
        \draw (bus4)--(G4.north);
        % \draw (2.5,5.5)--(2.5,6);
        
        \draw (bus1) to [voosource] (bus5);
        \draw (bus2) to [voosource] (-2.3*\busvdistance,-\bushdistancesmall) -- (bus6s);
        \draw (bus4) to [voosource] (2.3*\busvdistance,-\bushdistancesmall) -- (bus10s);
        \draw (bus3) to [voosource] (bus11);
        
        % areas
        \node [rounded corners=0.2cm] (area1) at (-3*\busvdistance,-0.6*\bushdistance) [draw,black, dashed, very thick,minimum width=5*\busvdistance,minimum height=2.6*\bushdistance] {};
        \node [rounded corners=0.2cm] (area2) at (3*\busvdistance,-0.6*\bushdistance) [draw,black, dashed, very thick,minimum width=5*\busvdistance,minimum height=2.6*\bushdistance] {};
        % annotate
        \node[anchor=north, yshift = -0.5, xshift=-5.0] at (bus1) {$1$};
        \node[anchor=east, xshift = -5] at (bus2) {$2$};
        \node[anchor=west, xshift = 5] at (bus4) {$4$};
        \node[anchor=north, yshift = -0.5, xshift=5.0] at (bus3) {$3$};
        \node[anchor=north, yshift = -12.5, xshift=0.0] at (bus8) {$8$};
        \node[anchor=north, yshift = -14.5, xshift=0.0] at (bus7ss) {$7$};
        \node[anchor=north, yshift = -12.5, xshift=0.0] at (bus9ss) {$9$};
        
        \node[anchor=north, yshift = -0.6cm, xshift=-0.9cm] at (area1) {\large Area 1};
        \node[anchor=north, yshift = -0.6cm, xshift=0.9cm] at (area2) {\large Area 2};

\end{tikzpicture}


==> figures/NN_architecture_small.tex <==
\pagestyle{empty}
\def\layersep{1.2cm}
\def\nodeinlayersep{0.6cm}
\begin{tikzpicture}[
   shorten >=1pt,->,
   draw=black!70,
    node distance=\layersep,
    every pin edge/.style={<-,shorten <=1pt},
    neuron/.style={circle,fill=black!25,minimum size=10pt,inner sep=0pt, font=\footnotesize},
    input neuron/.style={neuron, fill=blue!30, minimum size=12pt,draw=black},
    output neuron/.style={neuron, fill=red!50, minimum size=12pt,draw=black},
    hidden neuron/.style={neuron, fill=gray!30},
    operator neuron/.style={neuron, fill=yellow!50, minimum size=25pt,draw=black},
    summation neuron/.style={neuron, fill=gray!50, minimum size=18pt},
    parameter neuron/.style={neuron, fill=green!30, minimum size=40pt,draw=black},
    annot/.style={text width=4em, text centered}
]%
    \node[input neuron] (I-1) at (0,-1.5*\nodeinlayersep) {$t$};%  %%% <-- MODIFIED
    \node[input neuron] (I-2) at (0,-3*\nodeinlayersep) {$\mathbf{u}$};%
    \node[input neuron] (I-3) at (0,-4.5*\nodeinlayersep) {$\mathbf{x}_0$};%
    \node[hidden neuron] (H1-1) at (1*\layersep,-1*\nodeinlayersep ) {$\sigma$};
    \node[hidden neuron] (H1-2) at (1*\layersep,-2*\nodeinlayersep ) {$\sigma$};
    \node[hidden neuron] (H1-3) at (1*\layersep,-3*\nodeinlayersep ) {$\sigma$};
    \node (H1-4) at (1*\layersep,-4*\nodeinlayersep ) {$\vdots$};
    \node[hidden neuron] (H1-5) at (1*\layersep,-5*\nodeinlayersep ) {$\sigma$};
    \node[hidden neuron] (H2-1) at (2*\layersep,-1*\nodeinlayersep ) {$\sigma$};
    \node[hidden neuron] (H2-2) at (2*\layersep,-2*\nodeinlayersep ) {$\sigma$};
    \node[hidden neuron] (H2-3) at (2*\layersep,-3*\nodeinlayersep ) {$\sigma$};
    \node (H2-4) at (2*\layersep,-4*\nodeinlayersep ) {$\vdots$};
    \node[hidden neuron] (H2-5) at (2*\layersep,-5*\nodeinlayersep ) {$\sigma$};
    \node[output neuron] (O-1) at (3*\layersep,-1.5*\nodeinlayersep) {$\hat{x}^1$};%
    \node[output neuron] (O-2) at (3*\layersep,-2.5*\nodeinlayersep) {$\hat{x}^2$};%
    \node (O-3) at (3*\layersep,-3.5*\nodeinlayersep) {$\vdots$};%
    \node[output neuron] (O-4) at (3*\layersep,-4.5*\nodeinlayersep) {$\hat{x}^n$};%
    \foreach \source in {1,2,3}
        \foreach \dest in {1,...,3,5} %%% <-- MODIFIED (1,...,12 -> 1...,3,5)
            \path (I-\source) edge (H1-\dest);%
    \foreach \source in {1,...,3,5}
        \foreach \dest in {1,...,3,5} %%% <-- MODIFIED (1,...,12 -> 1...,3,5)
            \path (H1-\source) edge (H2-\dest);%
    \foreach \source in {1,...,3,5}
        \foreach \dest in {1,2,4} %%% <-- MODIFIED (1,...,12 -> 1...,3,5)
            \path (H2-\source) edge (O-\dest);%
\end{tikzpicture}


==> figures/cascade.tex <==
\pagestyle{empty}
\def\subplotWidth{6cm}
\def\horizontalDistance{5cm}
\def\subplotHeight{6.5cm}
\def\heightOffset{1.35cm}


\pgfplotsset{scaled x ticks=true}
\begin{tikzpicture}[     every node/.style={font=\footnotesize}]
\begin{groupplot}[
    group style={
    group name=my fancy plots,
    group size=2 by 1,
    % axis x line*=bottom,
    xticklabels at=edge bottom,
    horizontal sep=0pt
    },
    ymin=-120, ymax=100,
    ytick={-90, 0, 90},
    height=4cm,
    width=5cm,
    ylabel={Angle $\delta_i$ [deg]},
]

    \nextgroupplot[xmin=0,xmax=2.3,
    xtick={0, 1, 2},
    xticklabels=\empty,
    axis x line=bottom,
    axis y line=middle,
    x axis line style=-,
    % width=11cm
    ]
    \addplot[draw=color_bus1] table[x index=0, y index=1] {data/cascade_data_disturbance.dat};
    \addplot[draw=color_bus2] table[x index=0, y index=2] {data/cascade_data_disturbance.dat};
    \addplot[draw=color_bus3] table[x index=0, y index=3] {data/cascade_data_disturbance.dat};
    \addplot[draw=color_bus4] table[x index=0, y index=4] {data/cascade_data_disturbance.dat};
    \addplot[draw=color_bus7] table[x index=0, y index=9] {data/cascade_data_disturbance.dat};
    \addplot[draw=color_bus9] table[x index=0, y index=10] {data/cascade_data_disturbance.dat};

    \nextgroupplot[xmin=4.5,xmax=7.2,
    xtick={5, 6, 7},
    xticklabels=\empty,
    axis y line=none,
    axis x line=bottom,
    axis x discontinuity=parallel,
    % width=4cm
    ]
    
    \draw[color=gray, dashed, very thin] (5,-200) -- (5, 200);
    \draw[color=gray, dashed, very thin] (5.05,-200) -- (5.05, 200);

    \addplot[draw=color_bus1] table[x index=0, y index=1] {data/cascade_data_short_circuit.dat};
    \addplot[draw=color_bus2] table[x index=0, y index=2] {data/cascade_data_short_circuit.dat};
    \addplot[draw=color_bus3] table[x index=0, y index=3] {data/cascade_data_short_circuit.dat};
    \addplot[draw=color_bus4] table[x index=0, y index=4] {data/cascade_data_short_circuit.dat};
    \addplot[draw=color_bus7] table[x index=0, y index=9] {data/cascade_data_short_circuit.dat};
    \addplot[draw=color_bus9] table[x index=0, y index=10] {data/cascade_data_short_circuit.dat};
    
    \addplot[draw=color_bus1] table[x index=0, y index=1] {data/cascade_data_line_trip.dat};
    \addplot[draw=color_bus2] table[x index=0, y index=2] {data/cascade_data_line_trip.dat};
    \addplot[draw=color_bus3] table[x index=0, y index=3] {data/cascade_data_line_trip.dat};
    \addplot[draw=color_bus4] table[x index=0, y index=4] {data/cascade_data_line_trip.dat};
    \addplot[draw=color_bus7] table[x index=0, y index=9] {data/cascade_data_line_trip.dat};
    \addplot[draw=color_bus9] table[x index=0, y index=10] {data/cascade_data_line_trip.dat};
    
    \end{groupplot}
    

    \end{tikzpicture}
    
\begin{tikzpicture}[     every node/.style={font=\footnotesize}]
    \begin{groupplot}[
    group style={
    group name=my fancy plots,
    group size=2 by 1,
    xticklabels at=edge bottom,
    horizontal sep=0pt
    },
    ymin=59.9, ymax=60.39,
    % ytick={, 0, 90},
    height=4cm,
    width=5cm,
    xlabel={Time [s]},
    ylabel={Frequency $\omega_i$ [Hz]},
]

    \nextgroupplot[xmin=0,xmax=2.3,
    xtick={0, 1, 2},
    axis x line=bottom,
    axis y line=middle,
    x axis line style=-,
    % width=11cm
    ]
    \addplot[draw=color_bus1] table[x index=0, y index=5] {data/cascade_data_disturbance.dat};
    \addplot[draw=color_bus2] table[x index=0, y index=6] {data/cascade_data_disturbance.dat};
    \addplot[draw=color_bus3] table[x index=0, y index=7] {data/cascade_data_disturbance.dat};
    \addplot[draw=color_bus4] table[x index=0, y index=8] {data/cascade_data_disturbance.dat};

    \nextgroupplot[xmin=4.5,xmax=7.2,
    xtick={5, 6, 7},
    axis y line=none,
    axis x line=bottom,
    axis x discontinuity=parallel,
    % width=4cm
    ]
    
    \draw[color=gray, dashed, very thin] (5,59) -- (5, 61);
    \draw[color=gray, dashed, very thin] (5.05,59) -- (5.05, 61);

    \addplot[draw=color_bus1] table[x index=0, y index=5] {data/cascade_data_short_circuit.dat};
    \addplot[draw=color_bus2] table[x index=0, y index=6] {data/cascade_data_short_circuit.dat};
    \addplot[draw=color_bus3] table[x index=0, y index=7] {data/cascade_data_short_circuit.dat};
    \addplot[draw=color_bus4] table[x index=0, y index=8] {data/cascade_data_short_circuit.dat};
    
    \addplot[draw=color_bus1] table[x index=0, y index=5] {data/cascade_data_line_trip.dat};
    \addplot[draw=color_bus2] table[x index=0, y index=6] {data/cascade_data_line_trip.dat};
    \addplot[draw=color_bus3] table[x index=0, y index=7] {data/cascade_data_line_trip.dat};
    \addplot[draw=color_bus4] table[x index=0, y index=8] {data/cascade_data_line_trip.dat};
    
    \end{groupplot}
    \end{tikzpicture}

==> figures/critical_trajectories.tex <==
\pagestyle{empty}

\def\subplotWidth{6.5cm}
\def\horizontalDistance{5cm}
\def\subplotHeight{4cm}
\def\heightOffset{0.5cm}



\begin{tikzpicture}[every node/.style={font=\scriptsize},
    x=0cm,
    y=1cm]%
    % \begin{axis}[
    \begin{semilogxaxis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=0,
    xshift=0cm,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    ylabel={Share of trajectories \\ with $\delta_7 - \delta_9 > \frac{\pi}{2}$},
    ylabel style={align=center},
    ymajorticks=true,
    axis x line=bottom,
    axis y line=left,
    xlabel={Prediction time $t$ [\si{\second}]},
    % title={\normalsize \textbf{A} $\xrightarrow{}$ $\Delta P_7 = 3$pu.},
    ymin = 0,
    ymax = 1,
    xmin = 0.01,
    xmax = 2,
    ]%
    \path[name path = leftBoundary] (0.25,0) -- (0.25,1);
    \path[name path = rightBoundary] (2,0) -- (2,1);
    \addplot[gray!20] fill between [of = leftBoundary and rightBoundary];
    \addplot[] table[x index=0, y index=1,col sep=comma] {critical_trajectories.dat};
    % \end{axis}
    \end{semilogxaxis}
\end{tikzpicture}
    

==> figures/error_distributions.tex <==
\pagestyle{empty}

\def\subplotWidth{4cm}
\def\horizontalDistance{2.8cm}
\def\subplotHeight{3.6cm}
\def\heightOffset{0.6cm}
\def\pathcolor{blue!50}

\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\begin{tikzpicture}[every node/.style={font=\scriptsize},
    xshift=0,
    yshift=2.3*\subplotHeight]%
    % yshift=0]%
    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=2*\subplotHeight-2*\heightOffset,
    xshift=-\horizontalDistance,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    ylabel={Prediction error $\delta_1$},
    ymajorticks=true,
    axis x line=bottom,
    axis y line=left,
    % xtickslabels=false,
    % xlabel={Time step \timestep{} [\si{\second}]},
    % ytick={0.1, 0.001, 0.00001, 0.0000001},
    % title={\normalsize $N=50$},
    ymin = -0.75,
    ymax = 1,
    xmin = 0.0,
    xmax = 2,
    ]%
    \addplot[color=\pathcolor, name path = q000] table[x index=9, y index=0] {data/delta_1_results_time_NN.dat};
    \addplot[color=\pathcolor, name path = q100] table[x index=9, y index=6] {data/delta_1_results_time_NN.dat};
    \addplot[color=\pathcolor, name path = q005] table[x index=9, y index=1] {data/delta_1_results_time_NN.dat};
    \addplot[color=\pathcolor, name path = q095] table[x index=9, y index=5] {data/delta_1_results_time_NN.dat};
    \addplot[color=\pathcolor, name path = q025] table[x index=9, y index=2] {data/delta_1_results_time_NN.dat};
    \addplot[color=\pathcolor, name path = q075] table[x index=9, y index=4] {data/delta_1_results_time_NN.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[gray!60] fill between [of = q025 and q075];
    \addplot[color=black] table[x index=9, y index=3] {data/delta_1_results_time_NN.dat};
    \end{axis}
    
    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=1*\subplotHeight-1*\heightOffset,
    % yshift=0,
    xshift=-\horizontalDistance,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    ylabel={Prediction error $\delta_6$},
    ymajorticks=true,
    axis x line=bottom,
    axis y line=left,
    % xlabel={Time step \timestep{} [\si{\second}]},
    % ytick={0.1, 0.001, 0.00001, 0.0000001},
    % title={\normalsize $N=50$},
    ymin = -2.1,
    ymax = 0.6,
    xmin = 0.0,
    xmax = 2,
    ]%
    \addplot[color=\pathcolor, name path = q000] table[x index=9, y index=0] {data/delta_6_results_time_NN.dat};
    \addplot[color=\pathcolor, name path = q100] table[x index=9, y index=6] {data/delta_6_results_time_NN.dat};
    \addplot[color=\pathcolor, name path = q005] table[x index=9, y index=1] {data/delta_6_results_time_NN.dat};
    \addplot[color=\pathcolor, name path = q095] table[x index=9, y index=5] {data/delta_6_results_time_NN.dat};
    \addplot[color=\pathcolor, name path = q025] table[x index=9, y index=2] {data/delta_6_results_time_NN.dat};
    \addplot[color=\pathcolor, name path = q075] table[x index=9, y index=4] {data/delta_6_results_time_NN.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[gray!60] fill between [of = q025 and q075];
    \addplot[color=black] table[x index=9, y index=3] {data/delta_6_results_time_NN.dat};
    \end{axis}
    
        \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=0,
    xshift=-\horizontalDistance,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    ylabel={Prediction error $\omega_3$},
    ymajorticks=true,
    axis x line=bottom,
    axis y line=left,
    % xlabel={Time step \timestep{} [\si{\second}]},
    % ytick={0.1, 0.001, 0.00001, 0.0000001},
    % title={\normalsize $N=50$},
    % ymin = 0.0000001,
    % ymax = 1,
    xmin = 0.0,
    xmax = 2,
    ]%
    \addplot[color=\pathcolor, name path = q000] table[x index=9, y index=0] {data/omega_3_results_time_NN.dat};
    \addplot[color=\pathcolor, name path = q100] table[x index=9, y index=6] {data/omega_3_results_time_NN.dat};
    \addplot[color=\pathcolor, name path = q005] table[x index=9, y index=1] {data/omega_3_results_time_NN.dat};
    \addplot[color=\pathcolor, name path = q095] table[x index=9, y index=5] {data/omega_3_results_time_NN.dat};
    \addplot[color=\pathcolor, name path = q025] table[x index=9, y index=2] {data/omega_3_results_time_NN.dat};
    \addplot[color=\pathcolor, name path = q075] table[x index=9, y index=4] {data/omega_3_results_time_NN.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[gray!60] fill between [of = q025 and q075];
    \addplot[color=black] table[x index=9, y index=3] {data/omega_3_results_time_NN.dat};
    \end{axis}

    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=2*\subplotHeight-2*\heightOffset,
    xshift=0,
    %width=\linewidth,
    line width=0.5,
    % ymajorticks=false,
    yticklabels={,,,},
    xticklabels={,,,},
    % grid=major, % Display a grid
    % ylabel={Prediction error $\delta_1$},
    axis x line=bottom,
    axis y line=left,
    % xtickslabels=false,
    % xlabel={Time step \timestep{} [\si{\second}]},
    % ytick={0.1, 0.001, 0.00001, 0.0000001},
    % title={\normalsize $N=50$},
    ymin = -0.75,
    ymax = 1,
    xmin = 0.0,
    xmax = 2,
    ]%
    \addplot[color=\pathcolor, name path = q000] table[x index=9, y index=0] {data/delta_1_results_time_dtNN.dat};
    \addplot[color=\pathcolor, name path = q100] table[x index=9, y index=6] {data/delta_1_results_time_dtNN.dat};
    \addplot[color=\pathcolor, name path = q005] table[x index=9, y index=1] {data/delta_1_results_time_dtNN.dat};
    \addplot[color=\pathcolor, name path = q095] table[x index=9, y index=5] {data/delta_1_results_time_dtNN.dat};
    \addplot[color=\pathcolor, name path = q025] table[x index=9, y index=2] {data/delta_1_results_time_dtNN.dat};
    \addplot[color=\pathcolor, name path = q075] table[x index=9, y index=4] {data/delta_1_results_time_dtNN.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[gray!60] fill between [of = q025 and q075];
    \addplot[color=black] table[x index=9, y index=3] {data/delta_1_results_time_dtNN.dat};
    \end{axis}
    
    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=0,
    xshift=0,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    % ylabel={Prediction error $\omega_3$},
    yticklabels={,,,},
    xticklabels={,,,},
    % ymajorticks=true,
    axis x line=bottom,
    axis y line=left,
    % xlabel={Time step \timestep{} [\si{\second}]},
    % ytick={0.1, 0.001, 0.00001, 0.0000001},
    % title={\normalsize $N=50$},
    % ymin = 0.0000001,
    % ymax = 1,
    xmin = 0.0,
    xmax = 2,
    ]%
    \addplot[color=\pathcolor, name path = q000] table[x index=9, y index=0] {data/omega_3_results_time_dtNN.dat};
    \addplot[color=\pathcolor, name path = q100] table[x index=9, y index=6] {data/omega_3_results_time_dtNN.dat};
    \addplot[color=\pathcolor, name path = q005] table[x index=9, y index=1] {data/omega_3_results_time_dtNN.dat};
    \addplot[color=\pathcolor, name path = q095] table[x index=9, y index=5] {data/omega_3_results_time_dtNN.dat};
    \addplot[color=\pathcolor, name path = q025] table[x index=9, y index=2] {data/omega_3_results_time_dtNN.dat};
    \addplot[color=\pathcolor, name path = q075] table[x index=9, y index=4] {data/omega_3_results_time_dtNN.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[gray!60] fill between [of = q025 and q075];
    \addplot[color=black] table[x index=9, y index=3] {data/omega_3_results_time_dtNN.dat};
    \end{axis}
    
    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=2*\subplotHeight-2*\heightOffset,
    xshift=\horizontalDistance,
    %width=\linewidth,
    line width=0.5,
    % ymajorticks=false,
    yticklabels={,,,},
    xticklabels={,,,},
    axis x line=bottom,
    axis y line=left,
    % xtickslabels=false,
    % xlabel={Time step \timestep{} [\si{\second}]},
    % ytick={0.1, 0.001, 0.00001, 0.0000001},
    % title={\normalsize $N=50$},
    ymin = -0.75,
    ymax = 1,
    xmin = 0.0,
    xmax = 2,
    ]%
    \addplot[color=\pathcolor, name path = q000] table[x index=9, y index=0] {data/delta_1_results_time_PINN.dat};
    \addplot[color=\pathcolor, name path = q100] table[x index=9, y index=6] {data/delta_1_results_time_PINN.dat};
    \addplot[color=\pathcolor, name path = q005] table[x index=9, y index=1] {data/delta_1_results_time_PINN.dat};
    \addplot[color=\pathcolor, name path = q095] table[x index=9, y index=5] {data/delta_1_results_time_PINN.dat};
    \addplot[color=\pathcolor, name path = q025] table[x index=9, y index=2] {data/delta_1_results_time_PINN.dat};
    \addplot[color=\pathcolor, name path = q075] table[x index=9, y index=4] {data/delta_1_results_time_PINN.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[gray!60] fill between [of = q025 and q075];
    \addplot[color=black] table[x index=9, y index=3] {data/delta_1_results_time_PINN.dat};
    \end{axis}
    
    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=0,
    xshift=\horizontalDistance,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    % ymajorticks=true,
    yticklabels={,,,},
    xticklabels={,,,},
    axis x line=bottom,
    axis y line=left,
    % xlabel={Time step \timestep{} [\si{\second}]},
    % ytick={0.1, 0.001, 0.00001, 0.0000001},
    % title={\normalsize $N=50$},
    % ymin = 0.0000001,
    % ymax = 1,
    xmin = 0.0,
    xmax = 2,
    ]%
    \addplot[color=\pathcolor, name path = q000] table[x index=9, y index=0] {data/omega_3_results_time_PINN.dat};
    \addplot[color=\pathcolor, name path = q100] table[x index=9, y index=6] {data/omega_3_results_time_PINN.dat};
    \addplot[color=\pathcolor, name path = q005] table[x index=9, y index=1] {data/omega_3_results_time_PINN.dat};
    \addplot[color=\pathcolor, name path = q095] table[x index=9, y index=5] {data/omega_3_results_time_PINN.dat};
    \addplot[color=\pathcolor, name path = q025] table[x index=9, y index=2] {data/omega_3_results_time_PINN.dat};
    \addplot[color=\pathcolor, name path = q075] table[x index=9, y index=4] {data/omega_3_results_time_PINN.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[gray!60] fill between [of = q025 and q075];
    \addplot[color=black] table[x index=9, y index=3] {data/omega_3_results_time_PINN.dat};
    \end{axis}
    
    
    
    % \begin{semilogyaxis}[
    % xlabel near ticks, 
    % ylabel near ticks, 
    % width=\subplotWidth, 
    % height=\subplotHeight,
    % yshift=1*\subplotHeight-\heightOffset,
    % xshift=-\horizontalDistance,
    % %width=\linewidth,
    % line width=0.5,
    % % ymajorgrids=true,
    % % grid=major, % Display a grid
    % ylabel={Prediction error \deltaerror{}},
    % ymajorticks=true,
    % axis x line=bottom,
    % axis y line=left,
    % xlabel={Power $P$ [\si{\pu}]},
    % xtick={0, 0.05, 0.1, 0.15, 0.2},
    % xticklabels={$0.0$, $0.05$, $0.1$, $0.15$, $0.2$},
    % ytick={0.1, 0.001, 0.00001, 0.0000001},
    % % title={\normalsize $N=50$},
    % ymin = 0.0000001,
    % ymax = 1.0,
    % xmin = 0.0,
    % xmax = 0.2,
    % ]%
    % % \addplot[color=\pathcolor, name path = q000p, domain = 0:0.2] table[x index=1, y index=3] {data_error_power.dat};
    % \addplot[color=\pathcolor, name path = q000, domain = 0:0.2, samples = 10] {0.0000001};
    % \addplot[color=\pathcolor, name path = q100, domain = 0:0.2] table[x index=1, y index=9] {data_error_power.dat};
    % \addplot[gray!20] fill between [of = q000 and q100];
    % \addplot[color=\pathcolor, name path = q005, domain = 0:0.2] table[x index=1, y index=4] {data_error_power.dat};
    % \addplot[color=\pathcolor, name path = q095, domain = 0:0.2] table[x index=1, y index=8] {data_error_power.dat};
    % \addplot[gray!40] fill between [of = q005 and q095];
    % \addplot[color=\pathcolor, name path = q025, domain = 0:0.2] table[x index=1, y index=5] {data_error_power.dat};
    % \addplot[color=\pathcolor, name path = q075, domain = 0:0.2] table[x index=1, y index=7] {data_error_power.dat};
    % \addplot[gray!60] fill between [of = q025 and q075];
    % % \addplot[color=blue, dashed] table[x index=1, y index=2] {data_error_power.dat};
    % \addplot[color=black] table[x index=1, y index=6] {data_error_power.dat};
    % \end{semilogyaxis}
    
    % \begin{semilogyaxis}[
    % xlabel near ticks, 
    % ylabel near ticks, 
    % width=\subplotWidth, 
    % height=\subplotHeight,
    % yshift=0*\subplotHeight,
    % xshift=-\horizontalDistance,
    % %width=\linewidth,
    % line width=0.5,
    % % ymajorgrids=true,
    % % grid=major, % Display a grid
    % ylabel={Prediction error \deltaerror{}},
    % ymajorticks=true,
    % axis x line=bottom,
    % axis y line=left,
    % xlabel={Initial rotor angle $\delta^0$ [\si{\radian}]},
    % xtick={-1.51, -0.764, 0, 0.764, 1.51},
    % xticklabels={$-\frac{\pi}{2}$,$-\frac{\pi}{4}$, $0$, $\frac{\pi}{4}$, $\frac{\pi}{2}$},
    % ytick={0.1, 0.001, 0.00001, 0.0000001},
    % % title={\normalsize \textbf{A} $\xrightarrow{}$ $\Delta P_7 = 3$pu.},
    % ymin = 0.0000001,
    % ymax = 1.0,
    % xmin = -1.51,
    % xmax = 1.51,
    % ]%
    % % \addplot[color=blue!20] table[x index=1, y index=2] {data_error_delta_initial.dat};
    % % \addplot[color=blue!50] table[x index=1, y index=3] {data_error_delta_initial.dat};
    % % \addplot[color=blue] table[x index=1, y index=4] {data_error_delta_initial.dat};
    % % \addplot[color=blue!20, dashed] table[x index=1, y index=5] {data_error_delta_initial.dat};
    % % \addplot[color=blue!50, dashed] table[x index=1, y index=6] {data_error_delta_initial.dat};
    % % \addplot[color=blue, dashed] table[x index=1, y index=7] {data_error_delta_initial.dat};
    % % \addplot[color=blue, dashed] table[x index=1, y index=8] {data_error_delta_initial.dat};
    % % \addplot[color=blue, dashed] table[x index=1, y index=9] {data_error_delta_initial.dat};
    % \addplot[color=\pathcolor, name path = q000, domain = -1.51:1.51, samples = 10] {0.0000001};
    % \addplot[color=\pathcolor, name path = q100, domain = -1.51:1.51] table[x index=1, y index=9] {data_error_delta_initial.dat};
    % \addplot[gray!20] fill between [of = q000 and q100];
    % \addplot[color=\pathcolor, name path = q005, domain = -1.51:1.51] table[x index=1, y index=4] {data_error_delta_initial.dat};
    % \addplot[color=\pathcolor, name path = q095, domain = -1.51:1.51] table[x index=1, y index=8] {data_error_delta_initial.dat};
    % \addplot[gray!40] fill between [of = q005 and q095];
    % \addplot[color=\pathcolor, name path = q025, domain = -1.51:1.51] table[x index=1, y index=5] {data_error_delta_initial.dat};
    % \addplot[color=\pathcolor, name path = q075, domain = -1.51:1.51] table[x index=1, y index=7] {data_error_delta_initial.dat};
    % \addplot[gray!60] fill between [of = q025 and q075];
    % \addplot[color=black] table[x index=1, y index=6] {data_error_delta_initial.dat};
    % \end{semilogyaxis}
    
    % \begin{semilogyaxis}[
    % xlabel near ticks, 
    % ylabel near ticks, 
    % width=\subplotWidth, 
    % height=\subplotHeight,
    % yshift=2*\subplotHeight-2*\heightOffset,
    % xshift=\horizontalDistance,
    % %width=\linewidth,
    % line width=0.5,
    % % ymajorgrids=true,
    % % grid=major, % Display a grid
    % % ylabel={Evaluation time per data point [s]},
    % ymajorticks=false,
    % axis x line=bottom,
    % axis y line=left,
    % xlabel={Time step \timestep{} [\si{\second}]},
    % % title={\normalsize \textbf{A} $\xrightarrow{}$ $\Delta P_7 = 3$pu.},
    % ymin = 0.0000001,
    % ymax = 1,
    % xmin = 0.0,
    % xmax = 10,
    % legend style={font=\footnotesize, 
    % at={(1.1,0.55)}},
    % legend columns=1,
    % ]%
    % \addplot[color=\pathcolor, name path = q000, domain = 0:10] table[x index=1, y index=3] {data_error_time_1000.dat};
    % \addplot[color=\pathcolor, name path = q100, domain = 0:10] table[x index=1, y index=9] {data_error_time_1000.dat};
    % \addplot[gray!20] fill between [of = q000 and q100];
    % \addplot[color=\pathcolor, name path = q005, domain = 0:10] table[x index=1, y index=4] {data_error_time_1000.dat};
    % \addplot[color=\pathcolor, name path = q095, domain = 0:10] table[x index=1, y index=8] {data_error_time_1000.dat};
    % \addplot[gray!40] fill between [of = q005 and q095];
    % \addplot[color=\pathcolor, name path = q025, domain = 0:10] table[x index=1, y index=5] {data_error_time_1000.dat};
    % \addplot[color=\pathcolor, name path = q075, domain = 0:10] table[x index=1, y index=7] {data_error_time_1000.dat};
    % \addplot[gray!60] fill between [of = q025 and q075];
    % % \addplot[color=blue, dashed] table[x index=1, y index=2] {data_error_time.dat};
    % \addplot[color=black] table[x index=1, y index=6] {data_error_time_1000.dat};
    % \end{semilogyaxis}
    
    % % \addlegendentry{$P=0.164p.u., \delta_0 = -1.07p.u.$};
    % % \addlegendentry{$P=0.024p.u., \delta_0 = 1.13p.u.$};
    % % \addlegendentry{$P=0.2p.u., \delta_0 = 1.26p.u.$};
    % % \addlegendentry{$P=0.164p.u.$};
    % % \addlegendentry{$P=0.024p.u.$};
    % % \addlegendentry{$P=0.200p.u.$};
    % % \end{axis}
    
    % % \begin{axis}[
    % \begin{semilogyaxis}[
    % xlabel near ticks, 
    % ylabel near ticks, 
    % width=\subplotWidth, 
    % height=\subplotHeight,
    % yshift=1*\subplotHeight-\heightOffset,
    % xshift=\horizontalDistance,
    % %width=\linewidth,
    % line width=0.5,
    % % ymajorgrids=true,
    % % grid=major, % Display a grid
    % % ylabel={Evaluation time per data point [s]},
    % ymajorticks=false,
    % axis x line=bottom,
    % axis y line=left,
    % xlabel={Power $P$ [\si{\pu}]},
    % xtick={0, 0.05, 0.1, 0.15, 0.2},
    % xticklabels={$0.0$, $0.05$, $0.1$, $0.15$, $0.2$},
    % % title={\normalsize \textbf{A} $\xrightarrow{}$ $\Delta P_7 = 3$pu.},
    % ymin = 0.0000001,
    % ymax = 1.0,
    % xmin = 0,
    % xmax = 0.2,
    % ]%
    % % \addplot[color=\pathcolor, name path = q000p, domain = 0:0.2] table[x index=1, y index=3] {data_error_power.dat};
    % \addplot[color=\pathcolor, name path = q000, domain = 0:0.2, samples = 10] {0.0000001};
    % \addplot[color=\pathcolor, name path = q100, domain = 0:0.2] table[x index=1, y index=9] {data_error_power_1000.dat};
    % \addplot[gray!20] fill between [of = q000 and q100];
    % \addplot[color=\pathcolor, name path = q005, domain = 0:0.2] table[x index=1, y index=4] {data_error_power_1000.dat};
    % \addplot[color=\pathcolor, name path = q095, domain = 0:0.2] table[x index=1, y index=8] {data_error_power_1000.dat};
    % \addplot[gray!40] fill between [of = q005 and q095];
    % \addplot[color=\pathcolor, name path = q025, domain = 0:0.2] table[x index=1, y index=5] {data_error_power_1000.dat};
    % \addplot[color=\pathcolor, name path = q075, domain = 0:0.2] table[x index=1, y index=7] {data_error_power_1000.dat};
    % \addplot[gray!60] fill between [of = q025 and q075];
    % % \addplot[color=blue, dashed] table[x index=1, y index=2] {data_error_power.dat};
    % \addplot[color=black] table[x index=1, y index=6] {data_error_power_1000.dat};
    % \end{semilogyaxis}
    
    % \begin{semilogyaxis}[
    % xlabel near ticks, 
    % ylabel near ticks, 
    % width=\subplotWidth, 
    % height=\subplotHeight,
    % yshift=0*\subplotHeight,
    % xshift=\horizontalDistance,
    % %width=\linewidth,
    % line width=0.5,
    % % ymajorgrids=true,
    % % grid=major, % Display a grid
    % % ylabel={Evaluation time per data point [s]},
    % ymajorticks=false,
    % axis x line=bottom,
    % axis y line=left,
    % xlabel={Initial rotor angle $\delta^0$ [\si{\radian}]},
    % xtick={-1.51, -0.764, 0, 0.764, 1.51},
    % xticklabels={$-\frac{\pi}{2}$,$-\frac{\pi}{4}$, $0$, $\frac{\pi}{4}$, $\frac{\pi}{2}$},
    % % title={\normalsize \textbf{A} $\xrightarrow{}$ $\Delta P_7 = 3$pu.},
    % ymin = 0.0000001,
    % ymax = 1.0,
    % xmin = -1.51,
    % xmax = 1.51,
    % ]%
    % % \addplot[color=blue!20] table[x index=1, y index=2] {data_error_delta_initial.dat};
    % % \addplot[color=blue!50] table[x index=1, y index=3] {data_error_delta_initial.dat};
    % % \addplot[color=blue] table[x index=1, y index=4] {data_error_delta_initial.dat};
    % % \addplot[color=blue!20, dashed] table[x index=1, y index=5] {data_error_delta_initial.dat};
    % % \addplot[color=blue!50, dashed] table[x index=1, y index=6] {data_error_delta_initial.dat};
    % % \addplot[color=blue, dashed] table[x index=1, y index=7] {data_error_delta_initial.dat};
    % % \addplot[color=blue, dashed] table[x index=1, y index=8] {data_error_delta_initial.dat};
    % % \addplot[color=blue, dashed] table[x index=1, y index=9] {data_error_delta_initial.dat};
    % \addplot[color=\pathcolor, name path = q000, domain = -1.51:1.51, samples = 10] {0.0000001};
    % \addplot[color=\pathcolor, name path = q100, domain = -1.51:1.51] table[x index=1, y index=9] {data_error_delta_initial_1000.dat};
    % \addplot[gray!20] fill between [of = q000 and q100];
    % \addplot[color=\pathcolor, name path = q005, domain = -1.51:1.51] table[x index=1, y index=4] {data_error_delta_initial_1000.dat};
    % \addplot[color=\pathcolor, name path = q095, domain = -1.51:1.51] table[x index=1, y index=8] {data_error_delta_initial_1000.dat};
    % \addplot[gray!40] fill between [of = q005 and q095];
    % \addplot[color=\pathcolor, name path = q025, domain = -1.51:1.51] table[x index=1, y index=5] {data_error_delta_initial_1000.dat};
    % \addplot[color=\pathcolor, name path = q075, domain = -1.51:1.51] table[x index=1, y index=7] {data_error_delta_initial_1000.dat};
    % \addplot[gray!60] fill between [of = q025 and q075];
    % \addplot[color=black] table[x index=1, y index=6] {data_error_delta_initial_1000.dat};
    % \end{semilogyaxis}
\end{tikzpicture}


==> figures/error_mean.tex <==
\pagestyle{empty}

\def\subplotWidth{9cm}
\def\horizontalDistance{5cm}
\def\subplotHeight{5cm}
\def\heightOffset{0.5cm}

\begin{tikzpicture}[every node/.style={font=\scriptsize},
    x=0cm,
    yshift=1cm]

    \begin{axis}[boxplot/draw direction=y,
        boxplot/draw position={
                2/6 + floor(\plotnumofactualtype/3)
                  + 1/6*mod(\plotnumofactualtype,3)
                %   - 5*floor(\plotnumofactualtype/15)
            },
            boxplot/box extend=0.13,
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=\heightOffset,
    xshift=0,
    ymode=log,
    %width=\linewidth,
    line width=0.5,
    ymajorgrids=true,
    % grid=major, % Display a grid
    % title={\textcolor{black}{Transformer load}},
    % title style={yshift=-10},
    axis x line*=bottom,
    ylabel={MSE $\delta_1$ [\si{\radian^2}]},
    % xlabel={Penetration level},
    ymin = 0.00001,
    ymax = 0.07,
    % ytick ={0, 100, 200, 300, 400},
    % tick style={major tick length=2pt,semithick,black},
    % xtick={0.5, 1.5, 2.5},
    xmajorticks=false,
    % xticklabels={%
    %      {9 + 5},%
    %      {9 + 9},%
    %      {9 + 13},%
    % },
    % every x tick label/.append style={rotate=45,anchor=east,yshift=-0.3cm},
        mark=x,
        mark size=1pt,
    %legend style={at={(0.4,1.0)}, font=\footnotesize,anchor=south},
    % legend style={,anchor=north}
    % legend pos=outer north east,
    %legend cell align={left},
    %legend columns=3,
    ]

    % \draw [name path=upperError, gray] (0,0.011566328) -- (6, 0.011566328);
    % \draw [name path=lowerError, gray] (0,0.003104277) -- (6, 0.003104277);
    % \draw [name path=median, blue!50] (0,0.006658609) -- (6, 0.006658609);
    % \tikzfillbetween[of=upperError and lowerError]{blue, opacity=0.1};
    
    % \draw[name path=powerStepTypes, draw=none] (1, 0.00001) -- (1, 100);
    % \draw[name path=timeStepTypes,draw=none] (3, 0.00001) -- (3, 100);
    % % \addplot[gray, opacity=0.1] fill between [of = powerStepTypes and timeStepTypes];
    % \tikzfillbetween[of=powerStepTypes and timeStepTypes]{gray, opacity=0.1};
    
    \foreach \n in {0,...,14} {
	\addplot+[boxplot, fill, draw=black] table[y index=\n] {data/mean_df_final.dat};
    }
%     \foreach \n in {0,...,2} {
% 	\addplot+[boxplot, draw=black] table[y index=\n] {data/quantile_df_final.dat};
%     }
%     \foreach \n in {3,...,5} {
% 	\addplot+[boxplot, draw=black] table[y index=\n] {data/quantile_df_final.dat};
%     }
%     \foreach \n in {6,...,8} {
% 	\addplot+[boxplot, draw=black] table[y index=\n] {data/quantile_df_final.dat};
%     }
%     \foreach \n in {9,...,11} {
% 	\addplot+[boxplot, draw=black] table[y index=\n] {data/quantile_df_final.dat};
%     }
%     \foreach \n in {12,...,14} {
% 	\addplot+[boxplot, draw=black] table[y index=\n] {data/quantile_df_final.dat};
%     }
    %\addlegendentry{NN};
    %\addlegendentry{dtNN};
    %\addlegendentry{PINN};
    \end{axis}

    \begin{axis}[boxplot/draw direction=y,
        boxplot/draw position={
                2/6 + floor(\plotnumofactualtype/3)
                  + 1/6*mod(\plotnumofactualtype,3)
                %   - 5*floor(\plotnumofactualtype/15)
            },
            boxplot/box extend=0.13,
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=\heightOffset- \subplotHeight +1cm,
    xshift=0,
    ymode=log,
    %width=\linewidth,
    line width=0.5,
    ymajorgrids=true,
    % grid=major, % Display a grid
    % title={\textcolor{black}{Transformer load}},
    % title style={yshift=-10},
    axis x line*=bottom,
    ylabel={MSE $\delta_9$ [\si{\radian^2}]},
    % xlabel={Penetration level},
    ymin = 0.0025,
    ymax = 0.6,
    % ytick ={0, 100, 200, 300, 400},
    % tick style={major tick length=2pt,semithick,black},
    xtick={0.5, 1.5, 2.5, 3.5, 4.5},
    xmajorticks=false,
    % xticklabels={%
    %      {9 + 5},%
    %      {9 + 9},%
    %      {9 + 13},%
    % },
    % every x tick label/.append style={rotate=45,anchor=east,yshift=-0.3cm},
        mark=x,
        mark size=1pt,
    ]

    % \draw [name path=upperError, gray] (0,0.011566328) -- (6, 0.011566328);
    % \draw [name path=lowerError, gray] (0,0.003104277) -- (6, 0.003104277);
    % \draw [name path=median, blue!50] (0,0.006658609) -- (6, 0.006658609);
    % \tikzfillbetween[of=upperError and lowerError]{blue, opacity=0.1};
    
    % \draw[name path=powerStepTypes, draw=none] (1, 0.00001) -- (1, 100);
    % \draw[name path=timeStepTypes,draw=none] (3, 0.00001) -- (3, 100);
    % \tikzfillbetween[of=powerStepTypes and timeStepTypes]{gray, opacity=0.1};
    % \addplot[gray, opacity=0.1] fill between [of = powerStepTypes and timeStepTypes];
    \foreach \n in {18,...,32} {
	\addplot+[boxplot, fill, draw=black] table[y index=\n] {data/mean_df_final.dat};
    }
%     \foreach \n in {18,...,32} {
% 	\addplot+[boxplot, draw=black] table[y index=\n] {data/quantile_df_final.dat};
%     }
    \end{axis}

    \begin{axis}[boxplot/draw direction=y,
        boxplot/draw position={
                2/6 + floor(\plotnumofactualtype/3)
                  + 1/6*mod(\plotnumofactualtype,3)
                %   - 5*floor(\plotnumofactualtype/15)
            },
            boxplot/box extend=0.13,
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=\heightOffset- 2*\subplotHeight +2cm,
    xshift=0,
    ymode=log,
    %width=\linewidth,
    line width=0.5,
    ymajorgrids=true,
    % grid=major, % Display a grid
    % title={\textcolor{black}{Transformer load}},
    % title style={yshift=-10},
    axis x line*=bottom,
    ylabel={MSE $\omega_3$ [\si{\radian^2\per \second^2}]},
    % ylabel={AE $\omega_3$ [rad/s]},
    % xlabel={Penetration level},
    ymin = 0.0005,
    ymax = 1.0,
    % ytick ={0, 100, 200, 300, 400},
    % tick style={major tick length=2pt,semithick,black},
    xtick={0.5, 1.5, 2.5, 3.5, 4.5},
    % xticklabels={%
    %      {5 $N_{traj}$ + 9 $N_{TS}$},%
    %      {9 $N_{traj}$ + 9 $N_{TS}$},%
    %      {13 $N_{traj}$ + 9 $N_{TS}$},%
    %      {5 $N_{traj}$ + 5 $N_{TS}$},%
    %      {5 $N_{traj}$ + 21 $N_{TS}$},%
    % },
    xticklabels={%
        {5 $N_{P}$ \\ $\times$ \\ 9 $N_{T}$},%
        {5 $N_{P}$ \\ $\times$ \\ 5 $N_{T}$},%
        {5 $N_{P}$ \\ $\times$ \\ 21 $N_{T}$},%
        {9 $N_{P}$ \\ $\times$ \\ 9 $N_{T}$},%
        {13 $N_{P}$ \\ $\times$ \\ 9 $N_{T}$},%
    },
    % xlabel style={align=center},
    every x tick label/.append style={align=center},
        % every x tick label/.append style={rotate=60,anchor=east,yshift=-0.3cm, align=center},
        mark=x,
        mark size=1pt,
    ]
    % \draw [name path=upperError, gray] (0,0.011566328) -- (6, 0.011566328);
    % \draw [name path=lowerError, gray] (0,0.003104277) -- (6, 0.003104277);
    % \draw [name path=median, blue!50] (0,0.006658609) -- (6, 0.006658609);
    % \tikzfillbetween[of=upperError and lowerError]{blue, opacity=0.1};
    
    % \draw[name path=powerStepTypes, draw=none] (1, 0.00001) -- (1, 100);
    % \draw[name path=timeStepTypes,draw=none] (3, 0.00001) -- (3, 100);
    % \tikzfillbetween[of=powerStepTypes and timeStepTypes]{gray, opacity=0.1};
    % \addplot+[gray, opacity=0.1] fill between [of = powerStepTypes and timeStepTypes];
    \foreach \n in {36,...,50} {
	\addplot+[boxplot, fill, draw=black] table[y index=\n] {data/mean_df_final.dat};
    }
%     \foreach \n in {36,...,50} {
% 	\addplot+[boxplot, draw=black] table[y index=\n] {data/quantile_df_final.dat};
%     }
    \end{axis}
    % \node [left] (legendtitle) at (legend.west) {Charger type};
    % \node [fit=(legendtitle)(legend),draw=none,inner sep=-3pt] {};
\end{tikzpicture}

==> figures/error_time.tex <==
\pagestyle{empty}

\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\def\subplotWidth{4cm}
\def\subplotHeight{3.4cm}
\def\horizontalDistance{2.9cm}
\def\verticalDistance{2.3cm}
\def\heightOffset{0.6cm}
\def\pathcolor{blue!50}

\def\indexOneStart{0}
\def\indexOneEnd{199}
\def\indexTwoStart{200}
\def\indexTwoEnd{400}
\def\indexThreeStart{401}
\def\indexThreeEnd{601}
\def\indexFourStart{602}
\def\indexFourEnd{802}
\def\indexFiveStart{803}
\def\indexFiveEnd{1003}
\def\indexSixStart{1004}
\def\indexSixEnd{1204}
\def\indexSevenStart{1205}
\def\indexSevenEnd{1405}
\def\indexEightStart{1406}
\def\indexEightEnd{1606}
\def\indexNineStart{1607}
\def\indexNineEnd{1807}

\def\yminDeltaOne{-1}
\def\ymaxDeltaOne{1}
\def\yminDeltaSix{-2.2}
\def\ymaxDeltaSix{0.7}
\def\yminOmega{-2}
\def\ymaxOmega{3}
\def\xmaxVariable{2}


\begin{tikzpicture}[every node/.style={font=\scriptsize}]%
    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    % yshift=0,
    xshift=-\horizontalDistance,
    line width=0.5,
    ylabel={$\hat{\delta}_1 - \delta_1$ [\si{\radian}]},
    ymajorticks=true,
    xmajorticks=false,
    axis x line=bottom,
    axis y line=left,
    % xlabel={Power $P_7$ [\si{\pu}]},
    ymin = \yminDeltaOne,
    ymax = \ymaxDeltaOne,
    xmin = 0.0,
    xmax = \xmaxVariable,
    ]%
    \addplot[color=\pathcolor, name path = q000, domain = 0:\xmaxVariable, select coords between index={\indexOneStart}{\indexOneEnd}] table[x index=2, y index=3] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q100, domain = 0:\xmaxVariable, select coords between index={\indexOneStart}{\indexOneEnd}] table[x index=2, y index=9] {data/tikz_data_time.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[color=\pathcolor, name path = q005, domain = 0:\xmaxVariable, select coords between index={\indexOneStart}{\indexOneEnd}] table[x index=2, y index=4] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q095, domain = 0:\xmaxVariable, select coords between index={\indexOneStart}{\indexOneEnd}] table[x index=2, y index=8] {data/tikz_data_time.dat};
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[color=\pathcolor, name path = q025, domain = 0:\xmaxVariable, select coords between index={\indexOneStart}{\indexOneEnd}] table[x index=2, y index=5] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q075, domain = 0:\xmaxVariable, select coords between index={\indexOneStart}{\indexOneEnd}] table[x index=2, y index=7] {data/tikz_data_time.dat};
    \addplot[gray!60] fill between [of = q025 and q075];
    \addplot[color=blue, dashed, select coords between index={\indexOneStart}{\indexOneEnd}] table[x index=2, y index=6] {data/tikz_data_time.dat};
    \addplot[color=black, select coords between index={\indexOneStart}{\indexOneEnd}] table[x index=2, y index=10] {data/tikz_data_time.dat};
    \end{axis}
    
    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=-\verticalDistance,
    xshift=-\horizontalDistance,
    line width=0.5,
    ylabel={$\hat{\delta}_9 - \delta_9$ [\si{\radian}]},
    ymajorticks=true,
    xmajorticks=false,
    axis x line=bottom,
    axis y line=left,
    % xlabel={Power $P_7$ [\si{\pu}]},
    ymin = \yminDeltaSix,
    ymax = \ymaxDeltaSix,
    xmin = 0.0,
    xmax = \xmaxVariable,
    ]%
    \addplot[color=\pathcolor, name path = q000, domain = 0:\xmaxVariable, select coords between index={\indexTwoStart}{\indexTwoEnd}] table[x index=2, y index=3] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q100, domain = 0:\xmaxVariable, select coords between index={\indexTwoStart}{\indexTwoEnd}] table[x index=2, y index=9] {data/tikz_data_time.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[color=\pathcolor, name path = q005, domain = 0:\xmaxVariable, select coords between index={\indexTwoStart}{\indexTwoEnd}] table[x index=2, y index=4] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q095, domain = 0:\xmaxVariable, select coords between index={\indexTwoStart}{\indexTwoEnd}] table[x index=2, y index=8] {data/tikz_data_time.dat};
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[color=\pathcolor, name path = q025, domain = 0:\xmaxVariable, select coords between index={\indexTwoStart}{\indexTwoEnd}] table[x index=2, y index=5] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q075, domain = 0:\xmaxVariable, select coords between index={\indexTwoStart}{\indexTwoEnd}] table[x index=2, y index=7] {data/tikz_data_time.dat};
    \addplot[gray!60] fill between [of = q025 and q075];
    \addplot[color=blue, dashed, select coords between index={\indexTwoStart}{\indexTwoEnd}] table[x index=2, y index=6] {data/tikz_data_time.dat};
    \addplot[color=black, select coords between index={\indexTwoStart}{\indexTwoEnd}] table[x index=2, y index=10] {data/tikz_data_time.dat};
    \end{axis}
    
        \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=-2*\verticalDistance,
    xshift=-\horizontalDistance,
    line width=0.5,
    ylabel={$\hat{\omega}_3 - \omega_3$ [\si{\radian \per \second}]},
    ymajorticks=true,
    axis x line=bottom,
    axis y line=left,
    xlabel={Time $t$ [\si{\second}]},
    ymin = \yminOmega,
    ymax = \ymaxOmega,
    xmin = 0.0,
    xmax = \xmaxVariable,
    ]%
    \addplot[color=\pathcolor, name path = q000, domain = 0:\xmaxVariable, select coords between index={\indexThreeStart}{\indexThreeEnd}] table[x index=2, y index=3] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q100, domain = 0:\xmaxVariable, select coords between index={\indexThreeStart}{\indexThreeEnd}] table[x index=2, y index=9] {data/tikz_data_time.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[color=\pathcolor, name path = q005, domain = 0:\xmaxVariable, select coords between index={\indexThreeStart}{\indexThreeEnd}] table[x index=2, y index=4] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q095, domain = 0:\xmaxVariable, select coords between index={\indexThreeStart}{\indexThreeEnd}] table[x index=2, y index=8] {data/tikz_data_time.dat};
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[color=\pathcolor, name path = q025, domain = 0:\xmaxVariable, select coords between index={\indexThreeStart}{\indexThreeEnd}] table[x index=2, y index=5] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q075, domain = 0:\xmaxVariable, select coords between index={\indexThreeStart}{\indexThreeEnd}] table[x index=2, y index=7] {data/tikz_data_time.dat};
    \addplot[gray!60] fill between [of = q025 and q075];
    \addplot[color=blue, dashed, select coords between index={\indexThreeStart}{\indexThreeEnd}] table[x index=2, y index=6] {data/tikz_data_time.dat};
    \addplot[color=black, select coords between index={\indexThreeStart}{\indexThreeEnd}] table[x index=2, y index=10] {data/tikz_data_time.dat};
    \end{axis}
    
        
    %% dtNN column -------------------------------------------
    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    % yshift=0,
    xshift=\horizontalDistance,
    line width=0.5,
    % ylabel={$\hat{\delta}_1 - \delta_1$ [\si{\radian}]},
    ymajorticks=false,
    xmajorticks=false,
    axis x line=bottom,
    axis y line=left,
    % xlabel={Power $P_7$ [\si{\pu}]},
    ymin = \yminDeltaOne,
    ymax = \ymaxDeltaOne,
    xmin = 0.0,
    xmax = \xmaxVariable,
    ]%
    \addplot[color=\pathcolor, name path = q000, domain = 0:\xmaxVariable, select coords between index={\indexFourStart}{\indexFourEnd}] table[x index=2, y index=3] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q100, domain = 0:\xmaxVariable, select coords between index={\indexFourStart}{\indexFourEnd}] table[x index=2, y index=9] {data/tikz_data_time.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[color=\pathcolor, name path = q005, domain = 0:\xmaxVariable, select coords between index={\indexFourStart}{\indexFourEnd}] table[x index=2, y index=4] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q095, domain = 0:\xmaxVariable, select coords between index={\indexFourStart}{\indexFourEnd}] table[x index=2, y index=8] {data/tikz_data_time.dat};
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[color=\pathcolor, name path = q025, domain = 0:\xmaxVariable, select coords between index={\indexFourStart}{\indexFourEnd}] table[x index=2, y index=5] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q075, domain = 0:\xmaxVariable, select coords between index={\indexFourStart}{\indexFourEnd}] table[x index=2, y index=7] {data/tikz_data_time.dat};
    \addplot[gray!60] fill between [of = q025 and q075];
    \addplot[color=blue, dashed, select coords between index={\indexFourStart}{\indexFourEnd}] table[x index=2, y index=6] {data/tikz_data_time.dat};
    \addplot[color=black, select coords between index={\indexFourStart}{\indexFourEnd}] table[x index=2, y index=10] {data/tikz_data_time.dat};
    \end{axis}
    
    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=-\verticalDistance,
    xshift=\horizontalDistance,
    line width=0.5,
    % ylabel={$\hat{\delta}_9 - \delta_9$ [\si{\radian}]},
    ymajorticks=false,
    xmajorticks=false,
    axis x line=bottom,
    axis y line=left,
    % xlabel={Power $P_7$ [\si{\pu}]},
    ymin = \yminDeltaSix,
    ymax = \ymaxDeltaSix,
    xmin = 0.0,
    xmax = \xmaxVariable,
    ]%
    \addplot[color=\pathcolor, name path = q000, domain = 0:\xmaxVariable, select coords between index={\indexFiveStart}{\indexFiveEnd}] table[x index=2, y index=3] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q100, domain = 0:\xmaxVariable, select coords between index={\indexFiveStart}{\indexFiveEnd}] table[x index=2, y index=9] {data/tikz_data_time.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[color=\pathcolor, name path = q005, domain = 0:\xmaxVariable, select coords between index={\indexFiveStart}{\indexFiveEnd}] table[x index=2, y index=4] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q095, domain = 0:\xmaxVariable, select coords between index={\indexFiveStart}{\indexFiveEnd}] table[x index=2, y index=8] {data/tikz_data_time.dat};
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[color=\pathcolor, name path = q025, domain = 0:\xmaxVariable, select coords between index={\indexFiveStart}{\indexFiveEnd}] table[x index=2, y index=5] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q075, domain = 0:\xmaxVariable, select coords between index={\indexFiveStart}{\indexFiveEnd}] table[x index=2, y index=7] {data/tikz_data_time.dat};
    \addplot[gray!60] fill between [of = q025 and q075];
    \addplot[color=blue, dashed, select coords between index={\indexFiveStart}{\indexFiveEnd}] table[x index=2, y index=6] {data/tikz_data_time.dat};
    \addplot[color=black, select coords between index={\indexFiveStart}{\indexFiveEnd}] table[x index=2, y index=10] {data/tikz_data_time.dat};
    \end{axis}
    
        \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=-2*\verticalDistance,
    xshift=\horizontalDistance,
    line width=0.5,
    % ylabel={$\hat{\omega}_3 - \omega_3$ [\si{\radian \per \second}]},
    ymajorticks=false,
    axis x line=bottom,
    axis y line=left,
    xlabel={Time $t$ [\si{\second}]},
    ymin = \yminOmega,
    ymax = \ymaxOmega,
    xmin = 0.0,
    xmax = \xmaxVariable,
    ]%
    \addplot[color=\pathcolor, name path = q000, domain = 0:\xmaxVariable, select coords between index={\indexSixStart}{\indexSixEnd}] table[x index=2, y index=3] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q100, domain = 0:\xmaxVariable, select coords between index={\indexSixStart}{\indexSixEnd}] table[x index=2, y index=9] {data/tikz_data_time.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[color=\pathcolor, name path = q005, domain = 0:\xmaxVariable, select coords between index={\indexSixStart}{\indexSixEnd}] table[x index=2, y index=4] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q095, domain = 0:\xmaxVariable, select coords between index={\indexSixStart}{\indexSixEnd}] table[x index=2, y index=8] {data/tikz_data_time.dat};
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[color=\pathcolor, name path = q025, domain = 0:\xmaxVariable, select coords between index={\indexSixStart}{\indexSixEnd}] table[x index=2, y index=5] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q075, domain = 0:\xmaxVariable, select coords between index={\indexSixStart}{\indexSixEnd}] table[x index=2, y index=7] {data/tikz_data_time.dat};
    \addplot[gray!60] fill between [of = q025 and q075];
    \addplot[color=blue, dashed, select coords between index={\indexSixStart}{\indexSixEnd}] table[x index=2, y index=6] {data/tikz_data_time.dat};
    \addplot[color=black, select coords between index={\indexSixStart}{\indexSixEnd}] table[x index=2, y index=10] {data/tikz_data_time.dat};
    \end{axis}
    
    %% PINN column -------------------------------------------
    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    % yshift=0,
    xshift=2*\horizontalDistance,
    line width=0.5,
    % ylabel={$\hat{\delta}_1 - \delta_1$ [\si{\radian}]},
    ymajorticks=false,
    xmajorticks=false,
    axis x line=bottom,
    axis y line=left,
    % xlabel={Power $P_7$ [\si{\pu}]},
    ymin = \yminDeltaOne,
    ymax = \ymaxDeltaOne,
    xmin = 0.0,
    xmax = \xmaxVariable,
    ]%
    \addplot[color=\pathcolor, name path = q000, domain = 0:\xmaxVariable, select coords between index={\indexSevenStart}{\indexSevenEnd}] table[x index=2, y index=3] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q100, domain = 0:\xmaxVariable, select coords between index={\indexSevenStart}{\indexSevenEnd}] table[x index=2, y index=9] {data/tikz_data_time.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[color=\pathcolor, name path = q005, domain = 0:\xmaxVariable, select coords between index={\indexSevenStart}{\indexSevenEnd}] table[x index=2, y index=4] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q095, domain = 0:\xmaxVariable, select coords between index={\indexSevenStart}{\indexSevenEnd}] table[x index=2, y index=8] {data/tikz_data_time.dat};
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[color=\pathcolor, name path = q025, domain = 0:\xmaxVariable, select coords between index={\indexSevenStart}{\indexSevenEnd}] table[x index=2, y index=5] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q075, domain = 0:\xmaxVariable, select coords between index={\indexSevenStart}{\indexSevenEnd}] table[x index=2, y index=7] {data/tikz_data_time.dat};
    \addplot[gray!60] fill between [of = q025 and q075];
    \addplot[color=blue, dashed, select coords between index={\indexSevenStart}{\indexSevenEnd}] table[x index=2, y index=6] {data/tikz_data_time.dat};
    \addplot[color=black, select coords between index={\indexSevenStart}{\indexSevenEnd}] table[x index=2, y index=10] {data/tikz_data_time.dat};
    \end{axis}
    
    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=-\verticalDistance,
    xshift=2*\horizontalDistance,
    line width=0.5,
    % ylabel={$\hat{\delta}_9 - \delta_9$ [\si{\radian}]},
    ymajorticks=false,
    xmajorticks=false,
    axis x line=bottom,
    axis y line=left,
    % xlabel={Power $P_7$ [\si{\pu}]},
    ymin = \yminDeltaSix,
    ymax = \ymaxDeltaSix,
    xmin = 0.0,
    xmax = \xmaxVariable,
    ]%
    \addplot[color=\pathcolor, name path = q000, domain = 0:\xmaxVariable, select coords between index={\indexEightStart}{\indexEightEnd}] table[x index=2, y index=3] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q100, domain = 0:\xmaxVariable, select coords between index={\indexEightStart}{\indexEightEnd}] table[x index=2, y index=9] {data/tikz_data_time.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[color=\pathcolor, name path = q005, domain = 0:\xmaxVariable, select coords between index={\indexEightStart}{\indexEightEnd}] table[x index=2, y index=4] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q095, domain = 0:\xmaxVariable, select coords between index={\indexEightStart}{\indexEightEnd}] table[x index=2, y index=8] {data/tikz_data_time.dat};
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[color=\pathcolor, name path = q025, domain = 0:\xmaxVariable, select coords between index={\indexEightStart}{\indexEightEnd}] table[x index=2, y index=5] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q075, domain = 0:\xmaxVariable, select coords between index={\indexEightStart}{\indexEightEnd}] table[x index=2, y index=7] {data/tikz_data_time.dat};
    \addplot[gray!60] fill between [of = q025 and q075];
    \addplot[color=blue, dashed, select coords between index={\indexEightStart}{\indexEightEnd}] table[x index=2, y index=6] {data/tikz_data_time.dat};
    \addplot[color=black, select coords between index={\indexEightStart}{\indexEightEnd}] table[x index=2, y index=10] {data/tikz_data_time.dat};
    \end{axis}
    

    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=-2*\verticalDistance,
    xshift=2*\horizontalDistance,
    line width=0.5,
    % ylabel={$\hat{\omega}_3 - \omega_3$ [\si{\radian \per \second}]},
    ymajorticks=false,
    axis x line=bottom,
    axis y line=left,
    xlabel={Time $t$ [\si{\second}]},
    ymin = \yminOmega,
    ymax = \ymaxOmega,
    xmin = 0.0,
    xmax = \xmaxVariable,
    ]%
    \addplot[color=\pathcolor, name path = q000, domain = 0:\xmaxVariable, select coords between index={\indexNineStart}{\indexNineEnd}] table[x index=2, y index=3] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q100, domain = 0:\xmaxVariable, select coords between index={\indexNineStart}{\indexNineEnd}] table[x index=2, y index=9] {data/tikz_data_time.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[color=\pathcolor, name path = q005, domain = 0:\xmaxVariable, select coords between index={\indexNineStart}{\indexNineEnd}] table[x index=2, y index=4] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q095, domain = 0:\xmaxVariable, select coords between index={\indexNineStart}{\indexNineEnd}] table[x index=2, y index=8] {data/tikz_data_time.dat};
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[color=\pathcolor, name path = q025, domain = 0:\xmaxVariable, select coords between index={\indexNineStart}{\indexNineEnd}] table[x index=2, y index=5] {data/tikz_data_time.dat};
    \addplot[color=\pathcolor, name path = q075, domain = 0:\xmaxVariable, select coords between index={\indexNineStart}{\indexNineEnd}] table[x index=2, y index=7] {data/tikz_data_time.dat};
    \addplot[gray!60] fill between [of = q025 and q075];
    \addplot[color=blue, dashed, select coords between index={\indexNineStart}{\indexNineEnd}] table[x index=2, y index=6] {data/tikz_data_time.dat};
    \addplot[color=black, select coords between index={\indexNineStart}{\indexNineEnd}] table[x index=2, y index=10] {data/tikz_data_time.dat};
    \end{axis}
    
\end{tikzpicture}

==> figures/evaluation_time.tex <==
\pagestyle{empty}

\def\subplotWidth{6.5cm}
\def\horizontalDistance{5cm}
\def\subplotHeight{7.5cm}
\def\heightOffset{0.5cm}



\begin{tikzpicture}[every node/.style={font=\scriptsize},
    x=0cm,
    y=1cm]%
    \begin{loglogaxis}[
    % \begin{semilogyaxis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=0,
    xshift=0,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    ylabel={Evaluation time per data point [\si{\second}]},
    ymajorticks=true,
    axis x line=bottom,
    axis y line=left,
    xlabel={Prediction time $t$ [\si{\second}]},
    % title={\normalsize \textbf{A} $\xrightarrow{}$ $\Delta P_7 = 3$pu.},
    ymin = 0.00001,
    ymax = 0.04,
    xmin = 0.01,
    xmax = 2.2,
    legend style={font=\footnotesize}, 
    legend pos=outer north east,
    legend cell align={left},
    legend columns=1,
    ]%
    \path[name path = leftBoundary] (0.25,0.00001) -- (0.25,0.04);
    \path[name path = rightBoundary] (2.2,0.00001) -- (2.2,0.04);
    \addplot[only marks, mark size=1.5pt, fill=blue] table[x index=0, y index=3,col sep=comma] {data_evaluation_time.dat};
    \addlegendentry{RK45, $10^{-13}$};
    \addplot[only marks, mark size=1.5pt, fill=blue!50] table[x index=0, y index=2,col sep=comma] {data_evaluation_time.dat};
    \addlegendentry{RK45, $10^{-9}$};
    \addplot[only marks, mark size=1.5pt, fill=blue!20] table[x index=0, y index=1,col sep=comma] {data_evaluation_time.dat};
    \addlegendentry{RK45, $10^{-5}$};
    \addplot[only marks, mark size=1.5pt, fill=red!20] table[x index=0, y index=6,col sep=comma] {data_evaluation_time.dat};
    \addlegendentry{PINN deeper};
    \addplot[only marks, mark size=1.5pt, fill=red!50] table[x index=0, y index=5,col sep=comma] {data_evaluation_time.dat};
    \addlegendentry{PINN wider};
    \addplot[only marks, mark size=1.5pt, fill=red] table[x index=0, y index=4,col sep=comma] {data_evaluation_time.dat};
    \addlegendentry{PINN};
    \addplot[gray!20] fill between [of = leftBoundary and rightBoundary];
    % \end{semilogyaxis}
    \end{loglogaxis}
    \draw[{Stealth[scale=2]}-{Stealth[scale=2]}] (3.6cm, 1.2cm)--++(0, 3.5cm);
    \node[anchor=east, align=center] at (3.5cm, 2.7cm){Computational\\advantage\\$> 100$x};
\end{tikzpicture}
    

==> figures/plot_A_absolute_error.tex <==
\pagestyle{empty}

\def\subplotWidth{9cm}
\def\horizontalDistance{5cm}
\def\subplotHeight{5cm}
\def\heightOffset{0.5cm}

\begin{tikzpicture}[every node/.style={font=\scriptsize},
    x=0cm,
    yshift=1cm]

    \begin{axis}[boxplot/draw direction=y,
        boxplot/draw position={
                2/6 + floor(\plotnumofactualtype/3)
                  + 1/6*mod(\plotnumofactualtype,3)
            },
            boxplot/box extend=0.13,
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=\heightOffset,
    xshift=0,
    ymode=log,
    %width=\linewidth,
    line width=0.5,
    ymajorgrids=true,
    % grid=major, % Display a grid
    % title={\textcolor{black}{Transformer load}},
    % title style={yshift=-10},
    axis x line*=bottom,
    ylabel={AE $\delta_1$ [rad]},
    % xlabel={Penetration level},
    ymin = 0.001,
    ymax = 1,
    % ytick ={0, 100, 200, 300, 400},
    % tick style={major tick length=2pt,semithick,black},
    % xtick={0.5, 1.5, 2.5},
    xmajorticks=false,
    % xticklabels={%
    %      {9 + 5},%
    %      {9 + 9},%
    %      {9 + 13},%
    % },
    % every x tick label/.append style={rotate=45,anchor=east,yshift=-0.3cm},
        mark=x,
        mark size=1pt,
    ]

    % \draw [name path=upperError, gray] (0,0.011566328) -- (6, 0.011566328);
    % \draw [name path=lowerError, gray] (0,0.003104277) -- (6, 0.003104277);
    % \draw [name path=median, blue!50] (0,0.006658609) -- (6, 0.006658609);
    % \tikzfillbetween[of=upperError and lowerError]{blue, opacity=0.1};
    
    % \draw[name path=powerStepTypes, draw=none] (1, 0.00001) -- (1, 100);
    % \draw[name path=timeStepTypes,draw=none] (3, 0.00001) -- (3, 100);
    % % \addplot[gray, opacity=0.1] fill between [of = powerStepTypes and timeStepTypes];
    % \tikzfillbetween[of=powerStepTypes and timeStepTypes]{gray, opacity=0.1};
    
\addplot+[boxplot prepared={lower whisker=1.067634e-06, lower quartile=2.122932e-02, median =4.819586e-02, upper quartile=1.002829e-01, upper whisker=2.188632e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=5.841420e-06, lower quartile=2.099888e-02, median =4.982765e-02, upper quartile=9.644825e-02, upper whisker=2.096223e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.548802e-07, lower quartile=8.999313e-03, median =1.592402e-02, upper quartile=2.436713e-02, upper whisker=4.741886e-02}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.895296e-07, lower quartile=1.164720e-02, median =2.758572e-02, upper quartile=5.101230e-02, upper whisker=1.100600e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=6.555555e-08, lower quartile=7.162507e-03, median =1.329093e-02, upper quartile=2.276364e-02, upper whisker=4.616533e-02}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=2.056751e-07, lower quartile=1.660021e-03, median =3.977508e-03, upper quartile=6.903499e-03, upper whisker=1.476872e-02}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=4.584738e-08, lower quartile=6.870682e-03, median =1.503457e-02, upper quartile=2.587304e-02, upper whisker=5.437657e-02}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.251594e-06, lower quartile=3.919501e-03, median =8.999106e-03, upper quartile=1.685440e-02, upper whisker=3.625675e-02}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.813258e-07, lower quartile=2.176837e-03, median =5.215873e-03, upper quartile=8.849990e-03, upper whisker=1.885972e-02}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.349883e-06, lower quartile=2.839684e-02, median =7.381182e-02, upper quartile=2.037392e-01, upper whisker=4.667527e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=2.859721e-06, lower quartile=2.375467e-02, median =6.302367e-02, upper quartile=1.764794e-01, upper whisker=4.055665e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=2.298761e-06, lower quartile=7.472362e-03, median =1.645722e-02, upper quartile=3.256303e-02, upper whisker=7.019904e-02}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=7.728949e-06, lower quartile=3.056870e-02, median =7.008096e-02, upper quartile=1.478671e-01, upper whisker=3.238147e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=2.969300e-06, lower quartile=2.752288e-02, median =7.831694e-02, upper quartile=2.023128e-01, upper whisker=4.644976e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=6.471659e-07, lower quartile=3.078195e-03, median =7.882791e-03, upper quartile=1.671311e-02, upper whisker=3.716548e-02}, fill, draw=black] coordinates {};
    \end{axis}



    \begin{axis}[boxplot/draw direction=y,
        boxplot/draw position={
                2/6 + floor(\plotnumofactualtype/3)
                  + 1/6*mod(\plotnumofactualtype,3)
            },
            boxplot/box extend=0.13,
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=\heightOffset- \subplotHeight +1cm,
    xshift=0,
    ymode=log,
    %width=\linewidth,
    line width=0.5,
    ymajorgrids=true,
    % grid=major, % Display a grid
    % title={\textcolor{black}{Transformer load}},
    % title style={yshift=-10},
    axis x line*=bottom,
    ylabel={AE $\delta_6$ [rad]},
    % xlabel={Penetration level},
    ymin = 0.0015,
    ymax = 2.5,
    % ytick ={0, 100, 200, 300, 400},
    % tick style={major tick length=2pt,semithick,black},
    xtick={0.5, 1.5, 2.5, 3.5, 4.5},
    xmajorticks=false,
    % xticklabels={%
    %      {9 + 5},%
    %      {9 + 9},%
    %      {9 + 13},%
    % },
    % every x tick label/.append style={rotate=45,anchor=east,yshift=-0.3cm},
        mark=x,
        mark size=1pt,
    ]

    % \draw [name path=upperError, gray] (0,0.011566328) -- (6, 0.011566328);
    % \draw [name path=lowerError, gray] (0,0.003104277) -- (6, 0.003104277);
    % \draw [name path=median, blue!50] (0,0.006658609) -- (6, 0.006658609);
    % \tikzfillbetween[of=upperError and lowerError]{blue, opacity=0.1};
    
    % \draw[name path=powerStepTypes, draw=none] (1, 0.00001) -- (1, 100);
    % \draw[name path=timeStepTypes,draw=none] (3, 0.00001) -- (3, 100);
    % \tikzfillbetween[of=powerStepTypes and timeStepTypes]{gray, opacity=0.1};
    % \addplot[gray, opacity=0.1] fill between [of = powerStepTypes and timeStepTypes];
    
\addplot+[boxplot prepared={lower whisker=9.062224e-07, lower quartile=2.403781e-02, median =5.812012e-02, upper quartile=1.803743e-01, upper whisker=4.148790e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.652160e-06, lower quartile=3.231138e-02, median =7.343076e-02, upper quartile=1.685676e-01, upper whisker=3.729521e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=2.194505e-07, lower quartile=6.513907e-03, median =1.792154e-02, upper quartile=4.203396e-02, upper whisker=9.531403e-02}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.802493e-06, lower quartile=1.323677e-02, median =3.035980e-02, upper quartile=7.872477e-02, upper whisker=1.769568e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=4.884478e-07, lower quartile=7.197658e-03, median =1.645123e-02, upper quartile=3.188463e-02, upper whisker=6.891508e-02}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=6.426841e-07, lower quartile=2.328656e-03, median =5.143000e-03, upper quartile=9.618552e-03, upper whisker=2.055340e-02}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=2.961321e-07, lower quartile=8.001135e-03, median =1.882117e-02, upper quartile=3.747768e-02, upper whisker=8.169250e-02}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=2.811507e-08, lower quartile=5.568392e-03, median =1.262331e-02, upper quartile=2.411525e-02, upper whisker=5.193553e-02}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.223630e-06, lower quartile=5.457685e-03, median =9.701489e-03, upper quartile=1.543034e-02, upper whisker=3.038933e-02}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=7.447537e-06, lower quartile=5.453482e-02, median =1.409779e-01, upper quartile=4.422821e-01, upper whisker=1.023903e+00}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=5.276207e-07, lower quartile=4.013989e-02, median =1.009400e-01, upper quartile=2.610015e-01, upper whisker=5.922938e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.064184e-06, lower quartile=7.488262e-03, median =1.647168e-02, upper quartile=3.835952e-02, upper whisker=8.466641e-02}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=3.339677e-06, lower quartile=3.518735e-02, median =7.893294e-02, upper quartile=1.749860e-01, upper whisker=3.846839e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=8.831202e-07, lower quartile=3.812592e-02, median =8.612731e-02, upper quartile=1.768167e-01, upper whisker=3.848528e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=3.979603e-07, lower quartile=4.172582e-03, median =9.434971e-03, upper quartile=2.559174e-02, upper whisker=5.772049e-02}, fill, draw=black] coordinates {};
    \end{axis}

    \begin{axis}[boxplot/draw direction=y,
        boxplot/draw position={
                2/6 + floor(\plotnumofactualtype/3)
                  + 1/6*mod(\plotnumofactualtype,3)
            },
            boxplot/box extend=0.13,
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=\heightOffset- 2*\subplotHeight +2cm,
    xshift=0,
    ymode=log,
    %width=\linewidth,
    line width=0.5,
    ymajorgrids=true,
    % grid=major, % Display a grid
    % title={\textcolor{black}{Transformer load}},
    % title style={yshift=-10},
    axis x line*=bottom,
    ylabel={AE $\omega_3$ [rad/s]},
    % xlabel={Penetration level},
    ymin = 0.0025,
    ymax = 2.5,
    % ytick ={0, 100, 200, 300, 400},
    % tick style={major tick length=2pt,semithick,black},
    xtick={0.5, 1.5, 2.5, 3.5, 4.5},
    % xticklabels={%
    %      {5 $N_{traj}$ + 9 $N_{TS}$},%
    %      {9 $N_{traj}$ + 9 $N_{TS}$},%
    %      {13 $N_{traj}$ + 9 $N_{TS}$},%
    %      {5 $N_{traj}$ + 5 $N_{TS}$},%
    %      {5 $N_{traj}$ + 21 $N_{TS}$},%
    % },
    xticklabels={%
        {5 $N_{P}$ \\ $\times$ \\ 9 $N_{T}$},%
        {9 $N_{P}$ \\ $\times$ \\ 9 $N_{T}$},%
        {13 $N_{P}$ \\ $\times$ \\ 9 $N_{T}$},%
        {5 $N_{P}$ \\ $\times$ \\ 5 $N_{T}$},%
        {5 $N_{P}$ \\ $\times$ \\ 21 $N_{T}$},%
    },
    % xlabel style={align=center},
    every x tick label/.append style={align=center},
        % every x tick label/.append style={rotate=60,anchor=east,yshift=-0.3cm, align=center},
        mark=x,
        mark size=1pt,
    ]

    % \draw [name path=upperError, gray] (0,0.011566328) -- (6, 0.011566328);
    % \draw [name path=lowerError, gray] (0,0.003104277) -- (6, 0.003104277);
    % \draw [name path=median, blue!50] (0,0.006658609) -- (6, 0.006658609);
    % \tikzfillbetween[of=upperError and lowerError]{blue, opacity=0.1};
    
    % \draw[name path=powerStepTypes, draw=none] (1, 0.00001) -- (1, 100);
    % \draw[name path=timeStepTypes,draw=none] (3, 0.00001) -- (3, 100);
    % \tikzfillbetween[of=powerStepTypes and timeStepTypes]{gray, opacity=0.1};
    % \addplot+[gray, opacity=0.1] fill between [of = powerStepTypes and timeStepTypes];
    
\addplot+[boxplot prepared={lower whisker=4.202525e-06, lower quartile=1.053629e-01, median =2.056937e-01, upper quartile=3.922357e-01, upper whisker=8.225449e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=3.568392e-06, lower quartile=1.267815e-01, median =3.136306e-01, upper quartile=6.924325e-01, upper whisker=1.540909e+00}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.031080e-06, lower quartile=2.754837e-02, median =7.201807e-02, upper quartile=1.956127e-01, upper whisker=4.477093e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=4.110996e-06, lower quartile=6.906830e-02, median =1.310900e-01, upper quartile=1.887254e-01, upper whisker=3.682111e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=8.762470e-08, lower quartile=2.760034e-02, median =5.896129e-02, upper quartile=1.013694e-01, upper whisker=2.120230e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=6.646866e-08, lower quartile=9.922669e-03, median =2.290646e-02, upper quartile=4.724373e-02, upper whisker=1.032253e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.581607e-07, lower quartile=6.587579e-02, median =1.464274e-01, upper quartile=2.386072e-01, upper whisker=4.977043e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.719779e-06, lower quartile=1.683308e-02, median =3.572105e-02, upper quartile=6.338948e-02, upper whisker=1.332241e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.422504e-07, lower quartile=6.435859e-03, median =1.394690e-02, upper quartile=3.015367e-02, upper whisker=6.573039e-02}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.202563e-05, lower quartile=1.502473e-01, median =3.976686e-01, upper quartile=8.181811e-01, upper whisker=1.820082e+00}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.192732e-05, lower quartile=1.250249e-01, median =3.093509e-01, upper quartile=5.919675e-01, upper whisker=1.292381e+00}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=2.267698e-06, lower quartile=4.208661e-02, median =9.335163e-02, upper quartile=1.819259e-01, upper whisker=3.916848e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=2.414908e-05, lower quartile=8.075393e-02, median =1.682219e-01, upper quartile=3.425521e-01, upper whisker=7.352492e-01}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=2.888986e-05, lower quartile=1.104444e-01, median =2.991926e-01, upper quartile=7.342869e-01, upper whisker=1.670051e+00}, fill, draw=black] coordinates {};
\addplot+[boxplot prepared={lower whisker=3.186570e-06, lower quartile=2.018128e-02, median =4.048068e-02, upper quartile=1.117330e-01, upper whisker=2.490606e-01}, fill, draw=black] coordinates {};
    \end{axis}


    % \node [left] (legendtitle) at (legend.west) {Charger type};
    % \node [fit=(legendtitle)(legend),draw=none,inner sep=-3pt] {};
\end{tikzpicture}

==> figures/plot_B_data_grid.tex <==
\pagestyle{empty}

\def\subplotWidth{7.5cm}
\def\horizontalDistance{5cm}
\def\subplotHeight{7.5cm}
\def\heightOffset{0.5cm}


\begin{tikzpicture}[every node/.style={font=\scriptsize},
    simpleNN/.style={draw=teal, line width=0.8},
    NNplusTime/.style={draw=teal, dotted, line width=0.8},
    NNplusPower/.style={draw=teal, dashed, line width=0.8},
    dtNN/.style={draw=color_dtNN, line width=0.8},
    PINN/.style={draw=color_PINN, line width=0.8},
    x=0cm,
    y=1cm]

    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth/1.5, 
    height=\subplotHeight/2,
    yshift=\heightOffset+\subplotHeight+0.5cm,
    xshift=-\subplotWidth/3+1.5cm,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    ylabel={Rotor angle $\delta_3$ [\si{\radian}]},
    ymajorticks=false,
    axis x line=bottom,
    axis y line=left,
    xlabel={time $t$ [\si{\second}]},
    title={\normalsize \textbf{A} $\xrightarrow{}$ $\Delta P_7 = \SI{3}{\pu}$},
    ymin = -1.2,
    ymax = -0.4,
    xmin = 0.8,
    xmax = 1.85,
    ]
    
    \addplot[simpleNN] table[x index=0, y index=1] {data/plot_B_power_3.dat};
    \addplot[NNplusTime] table[x index=0, y index=2] {data/plot_B_power_3.dat};
    \addplot[NNplusPower] table[x index=0, y index=3] {data/plot_B_power_3.dat};
    \addplot[dtNN] table[x index=0, y index=4] {data/plot_B_power_3.dat};
    \addplot[PINN] table[x index=0, y index=5] {data/plot_B_power_3.dat};
    \addplot[draw=black, dashed, line width=0.8] table[x index=0, y index=6] {data/plot_B_power_3.dat};
    
    \addplot [only marks, mark size=1.5pt] table {
    1.0 -0.6593975
    1.5 -0.8058731
    };
    \addplot [only marks, mark=o, color=blue, mark size=3.5pt] table {
    1.0 -0.6593975
    1.25 -0.7164390
    1.5 -0.8058731
    1.75 -0.9664949
    };
    \addplot [only marks, mark=o, color=red, mark size=2.5pt] table {
    1.0 -0.6593975
    1.5 -0.8058731
    };
    
    \end{axis}
    
    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth/1.5, 
    height=\subplotHeight/2,
    yshift=\heightOffset+\subplotHeight+0.5cm,
    xshift=\subplotWidth/3+0.5cm,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    ymajorticks=false,
    axis x line=bottom,
    axis y line=left,
    % grid=major, % Display a grid
    % ylabel={Rotor angle $\delta_3$ [rad]},
    xlabel={time $t$ [\si{\second}]},
    title={\normalsize \textbf{B} $\xrightarrow{}$ $\Delta P_7 = \SI{3.17}{\pu}$},
    ymin = -1.2,
    ymax = -0.4,
    xmin = 0.8,
    xmax = 1.85,
    ]
    
        \addplot[simpleNN] table[x index=0, y index=1] {data/plot_B_power_3_2.dat};
    \addplot[NNplusTime] table[x index=0, y index=2] {data/plot_B_power_3_2.dat};
    \addplot[NNplusPower] table[x index=0, y index=3] {data/plot_B_power_3_2.dat};
    \addplot[dtNN] table[x index=0, y index=4] {data/plot_B_power_3_2.dat};
    \addplot[PINN] table[x index=0, y index=5] {data/plot_B_power_3_2.dat};
    \addplot[draw=black, dashed, line width=0.8] table[x index=0, y index=6] {data/plot_B_power_3_2.dat};
    
    
    \end{axis}
    
        \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth/1.5, 
    height=\subplotHeight/2,
    yshift=\heightOffset-4cm,
    xshift=-\subplotWidth/3+1.5cm,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    ymajorticks=false,
    axis x line=bottom,
    axis y line=left,
    ylabel={Rotor angle $\delta_3$ [\si{\radian}]},
    xlabel={Power disturbance $\Delta P_7$ [\si{\pu}]},
    title={\normalsize \textbf{C} $\xrightarrow{}$ $t = \SI{1}{\second}$},
    ymin = -1.7,
    ymax = -0.4,
    xmin = 2.65,
    xmax = 5.6,
    ]
    
    \addplot[simpleNN] table[x index=0, y index=1] {data/plot_B_time_1.dat};
    \addplot[NNplusTime] table[x index=0, y index=2] {data/plot_B_time_1.dat};
    \addplot[NNplusPower] table[x index=0, y index=3] {data/plot_B_time_1.dat};
    \addplot[dtNN] table[x index=0, y index=4] {data/plot_B_time_1.dat};
    \addplot[PINN] table[x index=0, y index=5] {data/plot_B_time_1.dat};
    \addplot[draw=black, dashed, line width=0.8] table[x index=0, y index=6] {data/plot_B_time_1.dat};
    
    \addplot [only marks, mark size=1.5pt] table {
    3.0 -0.6593975
    4.5 -1.0718010
    };
    \addplot [only marks, mark=o, color=blue, mark size=3.5pt] table {
    3.0 -0.6593975
    4.5 -1.0718010
    };
    \addplot [only marks, mark=o, color=red, mark size=2.5pt] table {
    3.0 -0.6593975
    3.75 -0.8307988
    4.5 -1.0718010
    5.25 -1.4325964
    };
    
    \end{axis}
    
    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth/1.5, 
    height=\subplotHeight/2,
    yshift=\heightOffset-4cm,
    xshift=\subplotWidth/3+0.5cm,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    ymajorticks=false,
    axis x line=bottom,
    axis y line=left,
    % grid=major, % Display a grid
    % ylabel={Rotor angle $\delta_3$ [rad]},
    xlabel={Power disturbance $\Delta P_7$ [\si{\pu}]},
    title={\normalsize \textbf{D} $\xrightarrow{}$ $t = \SI{1.14}{\second}$},
    ymin = -1.7,
    ymax = -0.4,
    xmin = 2.65,
    xmax = 5.6,
    ]
    
    \addplot[simpleNN] table[x index=0, y index=1] {data/plot_B_time_1_14.dat};
    \addplot[NNplusTime] table[x index=0, y index=2] {data/plot_B_time_1_14.dat};
    \addplot[NNplusPower] table[x index=0, y index=3] {data/plot_B_time_1_14.dat};
    \addplot[dtNN] table[x index=0, y index=4] {data/plot_B_time_1_14.dat};
    \addplot[PINN] table[x index=0, y index=5] {data/plot_B_time_1_14.dat};
    \addplot[draw=black, dashed, line width=0.8] table[x index=0, y index=6] {data/plot_B_time_1_14.dat};
    
    \end{axis}

    % \draw[black, ->] (1.1cm,6.5cm) -- (4.5cm, 7.8cm);
    % \draw[black, ->] (0.7cm,6.5cm) -- (0.6cm, 7.8cm);
    
    % \draw[black, ->] (6.0cm,2.2cm) -- (6.2cm, -1.3cm);
    % \draw[black, ->] (-0.3cm,1.3cm) -- (-0.6cm, -1.3cm);

    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=\heightOffset,
    xshift=0,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    grid=major, % Display a grid
    % title={\textcolor{black}{Transformer load}},
    % title style={yshift=-10},
    % axis x line*=bottom,
    ylabel={time $t$ [\si{\second}]},
    xlabel={Power disturbance $\Delta P_7$ [\si{\pu}]},
    title={\normalsize Data points across the input domain},
    ymin = 0.85,
    ymax = 1.95,
    xmin = 2.65,
    xmax = 5.7,
    axis x line=bottom,
    axis y line=left,
    % ytick ={0, 100, 200, 300, 400},
    % tick style={major tick length=2pt,semithick,black},
    % xtick={0.5, 1.5, 2.5},
    % xmajorticks=false,
    % xticklabels={%
    %      {9 + 5},%
    %      {9 + 9},%
    %      {9 + 13},%
    % },
    % every x tick label/.append style={rotate=45,anchor=east,yshift=-0.3cm},
        % mark=x,
        % mark size=1pt,
    legend style={at={(0.8,0.8)}, anchor=west,legend columns=1},
          legend style={font=\small},
          legend entries={collocation point,
                          data point,
                          additional $N_T$,
                        additional $N_P$,
                          }
    ]
%     \begin{axis}[
%     axis lines=middle,
%     xmin=-10, xmax=10,
%     ymin=-10, ymax=10,
%     xtick=\empty, ytick=\empty
% ]

    \addplot[only marks, mark size=0.6pt, gray!50] table {
2.6 0.84
2.6 0.88
2.6 0.92
2.6 0.96
2.6 1.00
2.6 1.04
2.6 1.08
2.6 1.12
2.6 1.16
2.6 1.20
2.6 1.24
2.6 1.28
2.6 1.32
2.6 1.36
2.6 1.40
2.6 1.44
2.6 1.48
2.6 1.52
2.6 1.56
2.6 1.60
2.6 1.64
2.6 1.68
2.6 1.72
2.6 1.76
2.6 1.80
2.6 1.84
2.6 1.88
2.6 1.92
2.6 1.96
2.6 2.00
2.8 0.84
2.8 0.88
2.8 0.92
2.8 0.96
2.8 1.00
2.8 1.04
2.8 1.08
2.8 1.12
2.8 1.16
2.8 1.20
2.8 1.24
2.8 1.28
2.8 1.32
2.8 1.36
2.8 1.40
2.8 1.44
2.8 1.48
2.8 1.52
2.8 1.56
2.8 1.60
2.8 1.64
2.8 1.68
2.8 1.72
2.8 1.76
2.8 1.80
2.8 1.84
2.8 1.88
2.8 1.92
2.8 1.96
2.8 2.00
3.0 0.84
3.0 0.88
3.0 0.92
3.0 0.96
3.0 1.00
3.0 1.04
3.0 1.08
3.0 1.12
3.0 1.16
3.0 1.20
3.0 1.24
3.0 1.28
3.0 1.32
3.0 1.36
3.0 1.40
3.0 1.44
3.0 1.48
3.0 1.52
3.0 1.56
3.0 1.60
3.0 1.64
3.0 1.68
3.0 1.72
3.0 1.76
3.0 1.80
3.0 1.84
3.0 1.88
3.0 1.92
3.0 1.96
3.0 2.00
3.2 0.84
3.2 0.88
3.2 0.92
3.2 0.96
3.2 1.00
3.2 1.04
3.2 1.08
3.2 1.12
3.2 1.16
3.2 1.20
3.2 1.24
3.2 1.28
3.2 1.32
3.2 1.36
3.2 1.40
3.2 1.44
3.2 1.48
3.2 1.52
3.2 1.56
3.2 1.60
3.2 1.64
3.2 1.68
3.2 1.72
3.2 1.76
3.2 1.80
3.2 1.84
3.2 1.88
3.2 1.92
3.2 1.96
3.2 2.00
3.4 0.84
3.4 0.88
3.4 0.92
3.4 0.96
3.4 1.00
3.4 1.04
3.4 1.08
3.4 1.12
3.4 1.16
3.4 1.20
3.4 1.24
3.4 1.28
3.4 1.32
3.4 1.36
3.4 1.40
3.4 1.44
3.4 1.48
3.4 1.52
3.4 1.56
3.4 1.60
3.4 1.64
3.4 1.68
3.4 1.72
3.4 1.76
3.4 1.80
3.4 1.84
3.4 1.88
3.4 1.92
3.4 1.96
3.4 2.00
3.6 0.84
3.6 0.88
3.6 0.92
3.6 0.96
3.6 1.00
3.6 1.04
3.6 1.08
3.6 1.12
3.6 1.16
3.6 1.20
3.6 1.24
3.6 1.28
3.6 1.32
3.6 1.36
3.6 1.40
3.6 1.44
3.6 1.48
3.6 1.52
3.6 1.56
3.6 1.60
3.6 1.64
3.6 1.68
3.6 1.72
3.6 1.76
3.6 1.80
3.6 1.84
3.6 1.88
3.6 1.92
3.6 1.96
3.6 2.00
3.8 0.84
3.8 0.88
3.8 0.92
3.8 0.96
3.8 1.00
3.8 1.04
3.8 1.08
3.8 1.12
3.8 1.16
3.8 1.20
3.8 1.24
3.8 1.28
3.8 1.32
3.8 1.36
3.8 1.40
3.8 1.44
3.8 1.48
3.8 1.52
3.8 1.56
3.8 1.60
3.8 1.64
3.8 1.68
3.8 1.72
3.8 1.76
3.8 1.80
3.8 1.84
3.8 1.88
3.8 1.92
3.8 1.96
3.8 2.00
4.0 0.84
4.0 0.88
4.0 0.92
4.0 0.96
4.0 1.00
4.0 1.04
4.0 1.08
4.0 1.12
4.0 1.16
4.0 1.20
4.0 1.24
4.0 1.28
4.0 1.32
4.0 1.36
4.0 1.40
4.0 1.44
4.0 1.48
4.0 1.52
4.0 1.56
4.0 1.60
4.0 1.64
4.0 1.68
4.0 1.72
4.0 1.76
4.0 1.80
4.0 1.84
4.0 1.88
4.0 1.92
4.0 1.96
4.0 2.00
4.2 0.84
4.2 0.88
4.2 0.92
4.2 0.96
4.2 1.00
4.2 1.04
4.2 1.08
4.2 1.12
4.2 1.16
4.2 1.20
4.2 1.24
4.2 1.28
4.2 1.32
4.2 1.36
4.2 1.40
4.2 1.44
4.2 1.48
4.2 1.52
4.2 1.56
4.2 1.60
4.2 1.64
4.2 1.68
4.2 1.72
4.2 1.76
4.2 1.80
4.2 1.84
4.2 1.88
4.2 1.92
4.2 1.96
4.2 2.00
4.4 0.84
4.4 0.88
4.4 0.92
4.4 0.96
4.4 1.00
4.4 1.04
4.4 1.08
4.4 1.12
4.4 1.16
4.4 1.20
4.4 1.24
4.4 1.28
4.4 1.32
4.4 1.36
4.4 1.40
4.4 1.44
4.4 1.48
4.4 1.52
4.4 1.56
4.4 1.60
4.4 1.64
4.4 1.68
4.4 1.72
4.4 1.76
4.4 1.80
4.4 1.84
4.4 1.88
4.4 1.92
4.4 1.96
4.4 2.00
4.6 0.84
4.6 0.88
4.6 0.92
4.6 0.96
4.6 1.00
4.6 1.04
4.6 1.08
4.6 1.12
4.6 1.16
4.6 1.20
4.6 1.24
4.6 1.28
4.6 1.32
4.6 1.36
4.6 1.40
4.6 1.44
4.6 1.48
4.6 1.52
4.6 1.56
4.6 1.60
4.6 1.64
4.6 1.68
4.6 1.72
4.6 1.76
4.6 1.80
4.6 1.84
4.6 1.88
4.6 1.92
4.6 1.96
4.6 2.00
4.8 0.84
4.8 0.88
4.8 0.92
4.8 0.96
4.8 1.00
4.8 1.04
4.8 1.08
4.8 1.12
4.8 1.16
4.8 1.20
4.8 1.24
4.8 1.28
4.8 1.32
4.8 1.36
4.8 1.40
4.8 1.44
4.8 1.48
4.8 1.52
4.8 1.56
4.8 1.60
4.8 1.64
4.8 1.68
4.8 1.72
4.8 1.76
4.8 1.80
4.8 1.84
4.8 1.88
4.8 1.92
4.8 1.96
4.8 2.00
5.0 0.84
5.0 0.88
5.0 0.92
5.0 0.96
5.0 1.00
5.0 1.04
5.0 1.08
5.0 1.12
5.0 1.16
5.0 1.20
5.0 1.24
5.0 1.28
5.0 1.32
5.0 1.36
5.0 1.40
5.0 1.44
5.0 1.48
5.0 1.52
5.0 1.56
5.0 1.60
5.0 1.64
5.0 1.68
5.0 1.72
5.0 1.76
5.0 1.80
5.0 1.84
5.0 1.88
5.0 1.92
5.0 1.96
5.0 2.00
5.2 0.84
5.2 0.88
5.2 0.92
5.2 0.96
5.2 1.00
5.2 1.04
5.2 1.08
5.2 1.12
5.2 1.16
5.2 1.20
5.2 1.24
5.2 1.28
5.2 1.32
5.2 1.36
5.2 1.40
5.2 1.44
5.2 1.48
5.2 1.52
5.2 1.56
5.2 1.60
5.2 1.64
5.2 1.68
5.2 1.72
5.2 1.76
5.2 1.80
5.2 1.84
5.2 1.88
5.2 1.92
5.2 1.96
5.2 2.00
5.4 0.84
5.4 0.88
5.4 0.92
5.4 0.96
5.4 1.00
5.4 1.04
5.4 1.08
5.4 1.12
5.4 1.16
5.4 1.20
5.4 1.24
5.4 1.28
5.4 1.32
5.4 1.36
5.4 1.40
5.4 1.44
5.4 1.48
5.4 1.52
5.4 1.56
5.4 1.60
5.4 1.64
5.4 1.68
5.4 1.72
5.4 1.76
5.4 1.80
5.4 1.84
5.4 1.88
5.4 1.92
5.4 1.96
5.4 2.00
    };
    \draw[dashed,line width=0.4mm] (3, 0) -- (3,1.85) node[above] {\textbf{A}};
    \draw[dashed,line width=0.4mm] (3.17, 0) -- (3.17,1.85) node[above] {\textbf{B}};
    \draw[dashed,line width=0.4mm] (0, 1) -- (5.5,1)  node[right] {\textbf{C}};
    \draw[dashed,line width=0.4mm] (0, 1.14) -- (5.5,1.14) node[right] {\textbf{D}};
    \addplot [only marks, mark size=1.5pt] table {
    3.0 1.0
    3.0 1.5
    4.5 1.0
    4.5 1.5
    };
    \addplot [only marks, mark=o, color=blue, mark size=3.5pt] table {
    3.0 1.0
    3.0 1.25
    3.0 1.5
    3.0 1.75
    4.5 1.0
    4.5 1.25
    4.5 1.5
    4.5 1.75
    };
    \addplot [only marks, mark=o, color=red, mark size=2.5pt] table {
    3.0 1.0
    3.0 1.5
    3.75 1.0
    3.75 1.5
    4.5 1.0
    4.5 1.5
    5.25 1.0
    5.25 1.5
    };
% \addplot [domain=-10:10, samples=2, dashed] {1*x+3};
    \end{axis}
    
\end{tikzpicture}
    

==> figures/timing_plot_data_creation.tex <==
\pagestyle{empty}

\def\subplotWidth{9cm}
\def\horizontalDistance{5cm}
\def\subplotHeight{5cm}
\def\heightOffset{0.5cm}
\def\xbarshift{0.4cm}
% \pgfplotsset{cycle list/OrRd-3}

\makeatletter
\newcommand\resetstackedplots{
\makeatletter
\pgfplots@stacked@isfirstplottrue
\makeatother
\addplot [forget plot,draw=none] coordinates{(1,0) (2,0) (3,0) (4,0) (5,0)};
}
\makeatother

% \pgfplotsset{
%   /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
%         {orange,fill=orange!30!white,mark=none},%
%         {yellow,fill=yellow!30!white,mark=none},%
%         {brown!60!black,fill=brown!30!white,mark=none},%
%         % {green,fill=green!30!white,mark=none},%
%      }
%   },
% }

\begin{tikzpicture}[every node/.style={font=\scriptsize},
    spy using outlines = {rectangle, magnification=6,size=7cm, height=0.5cm,connect spies},
    x=0cm,
    y=1cm]

\begin{axis}[
    ybar stacked,
    xtick={1, 2, 3, 4, 5},
    % xticklabels={%
    %      {5 $N_{traj}$ + 9 $N_{TS}$},%
    %      {9 $N_{traj}$ + 9 $N_{TS}$},%
    %      {13 $N_{traj}$ + 9 $N_{TS}$},%
    %      {5 $N_{traj}$ + 5 $N_{TS}$},%
    %      {5 $N_{traj}$ + 21 $N_{TS}$},%
    % },
    xticklabels={%
        {5 $N_{P}$ \\ $\times$ \\ 9 $N_{T}$},%
        {9 $N_{P}$ \\ $\times$ \\ 9 $N_{T}$},%
        {13 $N_{P}$ \\ $\times$ \\ 9 $N_{T}$},%
        {5 $N_{P}$ \\ $\times$ \\ 5 $N_{T}$},%
        {5 $N_{P}$ \\ $\times$ \\ 21 $N_{T}$},%
    },
    height = 5cm,
    width = 8cm,
    ymin=0,
    axis x line*=bottom,
    axis y line=left,
    % x tick label style={rotate=45,anchor=east},
    every x tick label/.append style={align=center},
    enlarge x limits=0.15,
    bar width=0.3cm,
    % legend entries={A,B,C,D,E}
]


\addplot +[bar shift=-\xbarshift, fill=color_NN, draw=none] coordinates {(1, 0.1689285278) (2, 0.3705537748) (3, 0.4489742851) (4, 0.1711328125) (5, 0.1754300499)};
\addplot +[bar shift=-\xbarshift, fill=color_dtNN, draw=none] coordinates {(1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0)};
\addplot +[bar shift=-\xbarshift, fill=color_PINN, draw=none] coordinates {(1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0)};

\resetstackedplots
\addplot +[fill=color_NN!40, draw=none] coordinates {(1, 0.1689285278) (2, 0.3705537748) (3, 0.4489742851) (4, 0.1711328125) (5, 0.1754300499)};
\addplot +[fill=color_dtNN, draw=color_dtNN] coordinates {(1, 0.0011921699) (2, 0.0018715943) (3, 0.0025073541) (4, 0.0009102701) (5, 0.0032357169)};
\addplot +[fill=color_PINN, draw=none] coordinates {(1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0)};

\resetstackedplots
\addplot +[bar shift=\xbarshift, fill=color_NN!40, draw=none] coordinates {(1, 0.1689285278) (2, 0.3705537748) (3, 0.4489742851) (4, 0.1711328125) (5, 0.1754300499)};
\addplot +[bar shift=\xbarshift, fill=none, draw=none] coordinates {(1, 0.0011921699) (2, 0.0018715943) (3, 0.0025073541) (4, 0.0009102701) (5, 0.0032357169)};
\addplot +[bar shift=\xbarshift, fill=color_PINN, draw=color_PINN] coordinates {(1, 0.0001145606) (2, 0.0001095626) (3, 0.0001089163) (4, 0.0001093159) (5, 0.0001735581)};

\coordinate (magnifying glass) at (axis cs: 3, 0.55);
\coordinate (spy point) at (axis cs: 3, 0.45);
\end{axis}
\spy on (spy point) in node at (magnifying glass);

\end{tikzpicture}



==> figures/timing_plot_training.tex <==
\pagestyle{empty}
\begin{tikzpicture}[every node/.style={font=\scriptsize},
    x=0cm,
    y=1cm]
    \begin{axis}[
%     xtick={1, 2, 3, 4, 5},
%     xticklabels={%
%          {5 $N_{traj}$ + 9 $N_{TS}$},%
%          {9 $N_{traj}$ + 9 $N_{TS}$},%
%          {13 $N_{traj}$ + 9 $N_{TS}$},%
%          {5 $N_{traj}$ + 5 $N_{TS}$},%
%          {5 $N_{traj}$ + 21 $N_{TS}$},%
%     },
%     ymin=0,
%     axis x line*=bottom,
%     axis y line=left,
%     x tick label style={rotate=45,anchor=east},
%     enlarge x limits=0.15,
%     bar width=0.3cm,
%     % legend entries={A,B,C,D,E}
% ]
        width  = 8cm,
        height = 4cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=0.3cm,
        % ymajorgrids = true,
        ylabel = {Training time},
        % symbolic x coords={EgyptHD,Hover,Navi},
        % xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        legend cell align=left,
        legend style={
                at={(1,1.05)},
                anchor=south east,
                column sep=1ex
        },
            xtick={1, 2, 3, 4, 5},
    % xticklabels={%
    %      {5 $N_{traj}$ + 9 $N_{TS}$},%
    %      {9 $N_{traj}$ + 9 $N_{TS}$},%
    %      {13 $N_{traj}$ + 9 $N_{TS}$},%
    %      {5 $N_{traj}$ + 5 $N_{TS}$},%
    %      {5 $N_{traj}$ + 21 $N_{TS}$},%
    % },
    xticklabels={%
        {5 $N_{P}$ \\ $\times$ \\ 9 $N_{T}$},%
        {9 $N_{P}$ \\ $\times$ \\ 9 $N_{T}$},%
        {13 $N_{P}$ \\ $\times$ \\ 9 $N_{T}$},%
        {5 $N_{P}$ \\ $\times$ \\ 5 $N_{T}$},%
        {5 $N_{P}$ \\ $\times$ \\ 21 $N_{T}$},%
    },
        axis x line*=bottom,
    axis y line=left,
    % x tick label style={rotate=45,anchor=east},
    every x tick label/.append style={align=center},
    ]
        \addplot[style={color_NN,fill=color_NN,mark=none}]
            coordinates {(1, 20) (2, 18) (3, 26) (4,40) (5,43)};

        \addplot[style={color_dtNN,fill=color_dtNN,mark=none}]
             coordinates {(1, 67) (2, 68) (3, 49) (4,53) (5,49)};

        \addplot[style={color_PINN,fill=color_PINN,mark=none}]
             coordinates {(1, 583) (2, 584) (3, 644) (4,586) (5,678)};

        % \legend{No vectorization,TreeScore $>2$,TreeScore $>3$,TreeScore $>4$}
    \end{axis}
\end{tikzpicture}


==> figures/training_process.tex <==
\tikzstyle{BOXY} = [rectangle, rounded corners = 5, minimum width=10, minimum height=1.2cm,text centered, draw=black, fill=white,line width=0.3mm,font=\footnotesize, align=center]

\def\NNxshift{2.5cm}
\def\NNyshift{0.4cm}
\begin{tikzpicture}
    \node (PINN) [minimum width=8.9cm, minimum height=6.7cm,draw=black, dashed, line width=0.5mm, fill=color_PINN] at (1cm, -2.6cm) {};
    % \node (PINN_pure) [minimum width=8.9cm, minimum height=6.5cm,draw=black, dashed, line width=0.5mm, fill=blue!20] at (1cm, -2.5cm) {};
    \node (NN_derivative) [minimum width=8.7cm, minimum height=5cm,draw=black, dashed, line width=0.5mm, fill=color_dtNN] at (1cm, -1.75cm) {};
    \node (NN_pure) [minimum width=8.5cm, minimum height=3.0cm,draw=black, dashed, line width=0.5mm, fill=color_NN] at (1cm, -0.75cm) {};
    \node (NN) [minimum width=2.5cm, minimum height=1.2cm,text centered, draw=black, fill=black!10,line width=0.3mm,font=\small, align=center] {NN};
    \node (input_t) [left of = NN, xshift = -0.5*\NNxshift, yshift = \NNyshift] {$t$};
    \node (input_u) [left of = NN, xshift = -0.5*\NNxshift, yshift = 0.0cm] {\inputVariable{}};
    \node (input_x0) [left of = NN, xshift = -0.5*\NNxshift, yshift = -\NNyshift] {\xinitial{}};
    \node (output_x) [right of = NN, xshift = 1.5*\NNxshift, yshift = 0.0cm] {\xhat{}};
    \node (output_dx) [right of = NN, xshift = 1.5*\NNxshift, yshift = -2.9cm] {\xhatdt{}};
    
    \node (NNarchitecture) [rectangle, text centered,fill=black!1, align=center, draw=black, above of = NN, yshift = 1.5cm] {\input{figures/NN_architecture_small}};
    
    \node (AD) [rectangle, minimum width=0.8cm, minimum height=0.8cm, text centered,fill=black!10, align=center, draw=black, left of = output_dx ,xshift = -0.3cm, yshift = 0.0cm] {$\frac{d}{dt}$};
    
    \node (optimize) [minimum width=1.0cm, minimum height=1.0cm, text centered, draw=black, fill=black!10,line width=0.3mm,font=\small, align=center, below of = NN, xshift = -0.5cm, yshift = -0.5cm] {$\min\limits_{\bm{W}_k, \bm{b}_k} \mathcal{L}$};
    
    \node (loss data) [minimum width=1.0cm, minimum height=1.0cm, text centered, draw=black, fill=black!10,line width=0.3mm,font=\small, align=center, right of = optimize, xshift = 1.5cm, yshift = -0.0cm] {\lossxi{}};
    \node (loss data dt) [minimum width=1.0cm, minimum height=1.0cm, text centered, draw=black, fill=black!10,line width=0.3mm,font=\small, align=center, right of = optimize, xshift = 1.5cm, yshift = -2.0cm] {\lossdti{}};
    % \node (loss physics) [minimum width=1.0cm, minimum height=1.0cm, text centered, draw=black, fill=black!10,line width=0.3mm,font=\small, align=center, right of = optimize, xshift = 1.5cm, yshift = -3.5cm] {$\mathcal{L}_{f}$};
    \node (loss physics collocation) [minimum width=1.0cm, minimum height=1.0cm, text centered, draw=black, fill=black!10,line width=0.3mm,font=\small, align=center, right of = optimize, xshift = 1.5cm, yshift = -3.5cm] {\lossfi{}};
    
    \node (data) [rotate=90, minimum height=0.5cm,minimum width=6.5cm,text centered, draw=black, fill=black!10,line width=0.3mm,font=\small, align=center, left of = NN, yshift = 2.8cm, xshift = -1.7cm] {Simulated data points};
    \node (collocation) [rotate=90, text width= 1.5cm, minimum height=0.5cm,minimum width=1.5cm,text centered, draw=black, fill=black!10,line width=0.3mm,font=\small, align=center, left of = NN, yshift = 2cm, xshift = -4.1cm] {Collocation points};
    
    \draw[black,->,>=stealth,line width=0.3mm] (input_t) -- (input_t -| NN.west);
    \draw[black,->,>=stealth,line width=0.3mm] (input_u) -- (input_u -| NN.west);
    \draw[black,->,>=stealth,line width=0.3mm] (input_x0) -- (input_x0 -| NN.west);
    \draw[black,->,>=stealth,line width=0.3mm] (NN.east) -- (output_x);   
    
    \draw[black,line width=0.3mm] (NN.north east) -- (NNarchitecture.south east); 
    \draw[black,line width=0.3mm] (NN.north west) -- (NNarchitecture.south west); 
    
    \draw[black,->,>=stealth,line width=0.3mm] (loss data.north |- NN.east) -- (loss data.north); 
    \draw[black,->,>=stealth,line width=0.3mm] (AD.north |- NN.east) -- (AD.north); 
    \draw[black,->,>=stealth,line width=0.3mm] (AD.east) -- (output_dx); 
    \draw[black,->,>=stealth,line width=0.3mm] (optimize.north) -- (optimize.north |- NN.south);
    \draw[black,->,>=stealth,line width=0.3mm] (AD.south) -- (AD.south |- loss data dt.east) -- (loss data dt.east);
    % \draw[black,->,>=stealth,line width=0.3mm] (AD.south |- loss data dt.east) -- (AD.south |- loss physics.east) -- (loss physics.east);
    \draw[black,->,>=stealth,line width=0.3mm] (AD.south |- loss data dt.east) -- (AD.south |- loss physics collocation.east) -- (loss physics collocation.east);

    \draw[black,->,>=stealth,line width=0.3mm] (loss data.west) -- (optimize.east);    
    \draw[black,->,>=stealth,line width=0.3mm] (loss data dt.west) -- (loss data dt.west -| optimize.south) -- (optimize.south);
    % \draw[black,->,>=stealth,line width=0.3mm] (loss physics.west) -- (loss physics.west -| optimize.south) -- (optimize.south);
    \draw[black,->,>=stealth,line width=0.3mm] (loss physics collocation.west) -- (loss physics collocation.west -| optimize.south) -- (optimize.south);
    
    % \draw[black,->,>=stealth,line width=0.3mm] (NN.east) --++ (1.6cm, 0) --++ (0, -5cm) -- (loss physics.east);
    \draw[black,->,>=stealth,line width=0.3mm] (NN.east) --++ (1.6cm, 0) --++ (0, -5cm) -- (loss physics collocation.east);
    
    % (G.south -| H1.north) -- (H1.north)
    
    % \node (box1) [BOXY] {Database \\ creation};
    % \node (box2) [BOXY, right of = box1, xshift = 2cm] {Training};
    % \node (box3) [BOXY, right of = box2, xshift = 2cm] {Evaluation \\ selection};
    % \draw[black,<->,>=stealth,line width=0.3mm] (box1) -- (box2);
    % \draw[black,transform canvas={yshift=0.2cm},<->,>=stealth,line width=0.3mm] (box1) -- (box2);
    % \draw[black,transform canvas={yshift=-0.2cm},<->,>=stealth,line width=0.3mm] (box1) -- (box2);
    % \draw[black,<->,>=stealth,line width=0.3mm] (box2) -- (box3);
    % \path (box1) edge[bend right,color=black,->,>=stealth,line width=0.3mm] (box3);
    % \path (box1) edge[bend right,color=black,->,>=stealth,line width=0.3mm] (box2);
    % \path (box2) edge[bend right,color=black,->,>=stealth,line width=0.3mm] (box3);
    % \path (box3) edge[bend right,color=black,->,>=stealth,line width=0.3mm] (box2);
    % \path (box3) edge[bend right,color=black,->,>=stealth,line width=0.3mm] (box1);
    % \path (box2) edge[bend right,color=black,->,>=stealth,line width=0.3mm] (box1);
\end{tikzpicture}

==> figures/validation_loss.tex <==
\pagestyle{empty}

\def\subplotWidth{8.5cm}
\def\horizontalDistance{5cm}
\def\subplotHeight{5cm}
\def\heightOffset{0.5cm}






\begin{tikzpicture}[every node/.style={font=\scriptsize},
    x=0cm,
    y=1cm]%
    % \begin{loglogaxis}[
    \begin{semilogyaxis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=0,
    xshift=0,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    ylabel={Evaluation loss [-]},
    ymajorticks=true,
    axis x line=bottom,
    axis y line=left,
    xlabel={Epoch [-]},
    % title={\normalsize \textbf{A} $\xrightarrow{}$ $\Delta P_7 = 3$pu.},
    ymin = 0.6,
    ymax = 60,
    xmin = 0,
    xmax = 1000,
    legend style={font=\footnotesize}, 
    legend pos=north east,
    legend cell align={left},
    legend columns=1,
    ]%
    \addplot[draw=color_NN, line width=2] table[x index=0, y index=1] {evaluation_loss_data.dat};
    \addlegendentry{NN};
    \addplot[draw=color_dtNN, line width=2] table[x index=0, y index=2] {evaluation_loss_data.dat};
    \addlegendentry{dtNN};
    \addplot[draw=color_PINN, line width=2] table[x index=0, y index=3] {evaluation_loss_data.dat};
    \addlegendentry{PINN};
    \end{semilogyaxis}
\end{tikzpicture}
